Reducing Power Consumption of Embedded Dynamic Memories with ECCs

Gain-cell embedded dynamic random-access memory (GCRAM) offers dense and energy-efficient on-chip storage, but retention-time variations force frequent refresh operations to cover worst-case bits. Error-correction codes (ECCs) can alleviate this limitation by masking bit errors from weak cells and thereby reduce refresh cost. However, the trade-off between the additional access and logic energy introduced by ECCs and the power savings from longer refresh intervals is nontrivial, especially considering the wide range of available ECC options. To optimize overall power consumption, we propose an ECC selection method that combines a refresh-interval model with power analysis to identify the minimum-power ECC configurations under a given yield constraint. Across different memory bandwidths, activity factors, and read/write ratios, the evaluation results show that the best ECC option shifts from stronger codes in refresh-dominated operating regions to lower-overhead codes in access-dominated regions and achieves 46.8% to 94.8% reduction in total power relative to the no-ECC reference.

==> figure/ecc_decoder_delay_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    ecc axis,
    xmin=0.75, xmax=4.25,
    ymin=0.25, ymax=1.35,
    xtick={1,2,3,4},
    xticklabels={128,256,512,1024},
    xlabel={$k$},
    ylabel={Dec. Delay (ns)},
    xlabel style={yshift=2pt},
    ylabel style={xshift=-6pt, yshift=-2pt},
]
\addplot[ecc t1] coordinates {(1,0.3472) (2,0.3926) (3,0.4439) (4,0.5194)};
\addplot[ecc t2] coordinates {(1,0.5781) (2,0.6166) (3,0.7086) (4,0.7732)};
\addplot[ecc t3] coordinates {(1,0.7883) (2,0.8381) (3,0.9489) (4,1.0092)};
\addplot[ecc t4] coordinates {(1,1.0299) (2,1.0606) (3,1.1801) (4,1.2540)};
\end{axis}
\end{tikzpicture}


==> figure/ecc_decoder_power_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    ecc axis,
    height=\eccbaraxisheight,
    xmin=0.45, xmax=17.45,
    ymin=0, ymax=90,
    xtick={1,2,3,4,5.3,6.3,7.3,8.3,9.6,10.6,11.6,12.6,13.9,14.9,15.9,16.9},
    xticklabels={1,2,3,4,1,2,3,4,1,2,3,4,1,2,3,4},
    xlabel={Correction Capability $t$},
    ylabel={Dec. Energy (fJ/bit)},
    clip=false,
    xlabel style={yshift=2pt},
    ylabel style={xshift=-4pt, yshift=-2pt},
]
\newcommand{\eccdecodersegment}[5]{%
    \draw[draw=black!85, line width=0.25pt, fill=#4, fill opacity=#5]
        (axis cs:{#1-0.3},#2) rectangle (axis cs:{#1+0.3},#3);%
}
\eccdecodersegment{1}{0.00}{6.03}{ecctone}{0.18}
\eccdecodersegment{1}{6.03}{6.39}{ecctone}{0.38}
\eccdecodersegment{2}{0.00}{6.67}{eccttwo}{0.18}
\eccdecodersegment{2}{6.67}{20.00}{eccttwo}{0.38}
\eccdecodersegment{2}{20.00}{22.34}{eccttwo}{0.58}
\eccdecodersegment{3}{0.00}{8.00}{ecctthree}{0.18}
\eccdecodersegment{3}{8.00}{28.91}{ecctthree}{0.38}
\eccdecodersegment{3}{28.91}{32.82}{ecctthree}{0.58}
\eccdecodersegment{3}{32.82}{35.79}{ecctthree}{0.78}
\eccdecodersegment{4}{0.00}{11.06}{ecctfour}{0.18}
\eccdecodersegment{4}{11.06}{44.53}{ecctfour}{0.38}
\eccdecodersegment{4}{44.53}{52.97}{ecctfour}{0.58}
\eccdecodersegment{4}{52.97}{57.97}{ecctfour}{0.78}
\eccdecodersegment{4}{57.97}{60.78}{ecctfour}{1.00}
\eccdecodersegment{5.3}{0.00}{6.07}{ecctone}{0.18}
\eccdecodersegment{5.3}{6.07}{6.37}{ecctone}{0.38}
\eccdecodersegment{6.3}{0.00}{6.87}{eccttwo}{0.18}
\eccdecodersegment{6.3}{6.87}{22.11}{eccttwo}{0.38}
\eccdecodersegment{6.3}{22.11}{24.30}{eccttwo}{0.58}
\eccdecodersegment{7.3}{0.00}{8.28}{ecctthree}{0.18}
\eccdecodersegment{7.3}{8.28}{30.70}{ecctthree}{0.38}
\eccdecodersegment{7.3}{30.70}{34.53}{ecctthree}{0.58}
\eccdecodersegment{7.3}{34.53}{37.50}{ecctthree}{0.78}
\eccdecodersegment{8.3}{0.00}{10.47}{ecctfour}{0.18}
\eccdecodersegment{8.3}{10.47}{41.72}{ecctfour}{0.38}
\eccdecodersegment{8.3}{41.72}{49.45}{ecctfour}{0.58}
\eccdecodersegment{8.3}{49.45}{54.06}{ecctfour}{0.78}
\eccdecodersegment{8.3}{54.06}{56.56}{ecctfour}{1.00}
\eccdecodersegment{9.6}{0.00}{6.09}{ecctone}{0.18}
\eccdecodersegment{9.6}{6.09}{6.29}{ecctone}{0.38}
\eccdecodersegment{10.6}{0.00}{6.60}{eccttwo}{0.18}
\eccdecodersegment{10.6}{6.60}{28.67}{eccttwo}{0.38}
\eccdecodersegment{10.6}{28.67}{30.82}{eccttwo}{0.58}
\eccdecodersegment{11.6}{0.00}{8.52}{ecctthree}{0.18}
\eccdecodersegment{11.6}{8.52}{40.63}{ecctthree}{0.38}
\eccdecodersegment{11.6}{40.63}{48.05}{ecctthree}{0.58}
\eccdecodersegment{11.6}{48.05}{51.57}{ecctthree}{0.78}
\eccdecodersegment{12.6}{0.00}{11.52}{ecctfour}{0.18}
\eccdecodersegment{12.6}{11.52}{56.25}{ecctfour}{0.38}
\eccdecodersegment{12.6}{56.25}{66.41}{ecctfour}{0.58}
\eccdecodersegment{12.6}{66.41}{74.22}{ecctfour}{0.78}
\eccdecodersegment{12.6}{74.22}{77.74}{ecctfour}{1.00}
\eccdecodersegment{13.9}{0.00}{6.33}{ecctone}{0.18}
\eccdecodersegment{13.9}{6.33}{6.43}{ecctone}{0.38}
\eccdecodersegment{14.9}{0.00}{6.78}{eccttwo}{0.18}
\eccdecodersegment{14.9}{6.78}{29.89}{eccttwo}{0.38}
\eccdecodersegment{14.9}{29.89}{32.04}{eccttwo}{0.58}
\eccdecodersegment{15.9}{0.00}{8.55}{ecctthree}{0.18}
\eccdecodersegment{15.9}{8.55}{42.77}{ecctthree}{0.38}
\eccdecodersegment{15.9}{42.77}{50.39}{ecctthree}{0.58}
\eccdecodersegment{15.9}{50.39}{54.10}{ecctthree}{0.78}
\eccdecodersegment{16.9}{0.00}{12.01}{ecctfour}{0.18}
\eccdecodersegment{16.9}{12.01}{61.13}{ecctfour}{0.38}
\eccdecodersegment{16.9}{61.13}{71.09}{ecctfour}{0.58}
\eccdecodersegment{16.9}{71.09}{79.10}{ecctfour}{0.78}
\eccdecodersegment{16.9}{79.10}{83.20}{ecctfour}{1.00}

\draw[black!55, densely dotted, line width=0.45pt] (axis cs:4.65,0) -- (axis cs:4.65,90);
\draw[black!55, densely dotted, line width=0.45pt] (axis cs:8.95,0) -- (axis cs:8.95,90);
\draw[black!55, densely dotted, line width=0.45pt] (axis cs:13.25,0) -- (axis cs:13.25,90);

\node[font=\eccplotfont, anchor=south] at (axis description cs:0.11,1.02) {$k=128$};
\node[font=\eccplotfont, anchor=south] at (axis description cs:0.37,1.02) {$k=256$};
\node[font=\eccplotfont, anchor=south] at (axis description cs:0.63,1.02) {$k=512$};
\node[font=\eccplotfont, anchor=south] at (axis description cs:0.89,1.02) {$k=1024$};
\node[font=\eccplotfont, anchor=north west, fill=white, fill opacity=0.82, text opacity=1, inner sep=0.8pt, align=left] at (axis description cs:0.02,0.97) {Darker bars: more injected errors~$i$};
\end{axis}
\end{tikzpicture}


==> figure/ecc_encoder_delay_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    ecc axis,
    xmin=0.75, xmax=4.25,
    ymin=0.15, ymax=0.32,
    xtick={1,2,3,4},
    xticklabels={128,256,512,1024},
    xlabel={$k$},
    ylabel={Enc. Delay (ns)},
    xlabel style={yshift=2pt},
    ylabel style={xshift=-6pt, yshift=-2pt},
]
\addplot[ecc t1] coordinates {(1,0.1877) (2,0.2192) (3,0.2493) (4,0.2803)};
\addplot[ecc t2] coordinates {(1,0.1909) (2,0.2209) (3,0.2512) (4,0.2866)};
\addplot[ecc t3] coordinates {(1,0.1954) (2,0.2305) (3,0.2546) (4,0.2955)};
\addplot[ecc t4] coordinates {(1,0.1930) (2,0.2257) (3,0.2601) (4,0.2936)};
\end{axis}
\end{tikzpicture}


==> figure/ecc_encoder_power_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    ecc axis,
    xmin=0.75, xmax=4.25,
    ymin=0, ymax=9,
    xtick={1,2,3,4},
    xticklabels={128,256,512,1024},
    xlabel={$k$},
    ylabel={\shortstack{Enc. Energy\\(fJ/bit)}},
    xlabel style={yshift=2pt},
    ylabel style={xshift=-4pt, yshift=-2pt},
]
\addplot[ecc t1] coordinates {(1,1.47) (2,1.42) (3,1.38) (4,1.36)};
\addplot[ecc t2] coordinates {(1,5.95) (2,5.77) (3,5.62) (4,5.53)};
\addplot[ecc t3] coordinates {(1,7.30) (2,7.12) (3,6.64) (4,6.66)};
\addplot[ecc t4] coordinates {(1,8.44) (2,8.12) (3,7.58) (4,7.48)};
\end{axis}
\end{tikzpicture}


==> figure/ecc_parity_overhead_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    ecc axis,
    xmin=0.75, xmax=4.25,
    ymin=0, ymax=27,
    xtick={1,2,3,4},
    xticklabels={128,256,512,1024},
    xlabel={$k$},
    ylabel={Overhead (\%)},
    xlabel style={yshift=2pt},
    ylabel style={xshift=-4pt, yshift=-2pt},
]
\addplot[ecc t1] coordinates {(1,6.250) (2,3.516) (3,1.953) (4,1.074)};
\addplot[ecc t2] coordinates {(1,12.500) (2,7.031) (3,3.906) (4,2.148)};
\addplot[ecc t3] coordinates {(1,18.750) (2,10.547) (3,5.859) (4,3.223)};
\addplot[ecc t4] coordinates {(1,25.000) (2,14.062) (3,7.812) (4,4.297)};
\addplot[black, dashed, line width=0.7pt, forget plot] coordinates {(0.75,12) (4.25,12)};
\node[anchor=south east, font=\eccplotfont] at (axis cs:4.22,12) {$12\%$ limit};
\end{axis}
\end{tikzpicture}


==> figure/workload_power_sweep_balanced.tex <==
\begingroup
\begin{tikzpicture}
\begin{axis}[
    ecc axis,
    height=0.58\linewidth,
    xlabel={Workload intensity $BW\times\alpha$},
    ylabel={Total power (mW)},
    xmin=0, xmax=12000,
    ymin=0, ymax=690,
    xtick={0,2000,4000,6000,8000,10000,12000},
    xticklabels={0,2k,4k,6k,8k,10k,12k},
    scaled x ticks=false,
    ytick={0,100,200,300,400,500,600},
    xmajorgrids=true,
    legend columns=3,
    legend image code/.code={%
        \draw[mark repeat=2, mark phase=2, #1]
            plot coordinates {(0cm,0cm) (0.16cm,0cm) (0.32cm,0cm)};%
    },
    legend style={
        draw=black,
        fill=white,
        fill opacity=0.95,
        text opacity=1,
        font=\eccplotfont,
        cells={anchor=west},
        inner sep=1.4pt,
        at={(0.02,0.98)},
        anchor=north west
    },
]
\addplot+[black!65, line width=0.65pt, mark=*, mark size=1.25pt, mark options={fill=black!65}]
coordinates {
    (10.24,367.796) (20.48,367.968) (25.60,368.054)
    (40.96,368.312) (51.20,368.484) (51.20,368.484)
    (81.92,369.000) (102.40,369.345) (102.40,369.345)
    (102.40,369.345) (163.84,370.377) (179.20,370.635)
    (204.80,371.065) (204.80,371.065) (204.80,371.065)
    (256.00,371.925) (327.68,373.129) (358.40,373.645)
    (358.40,373.645) (409.60,374.506) (409.60,374.506)
    (409.60,374.506) (512.00,376.226) (716.80,379.666)
    (716.80,379.666) (819.20,381.387) (819.20,381.387)
    (819.20,381.387) (1024.00,384.827) (1433.60,391.709)
    (1433.60,391.709) (1638.40,395.149) (1638.40,395.149)
    (2048.00,402.031) (2867.20,415.793) (2867.20,415.793)
    (3276.80,422.674) (4096.00,436.437) (5734.40,463.962)
    (5734.40,463.962) (8192.00,505.250) (11468.80,560.300)
};
\addlegendentry{No ECC}
\addplot+[ecctone, line width=0.65pt, mark=square*, mark size=1.25pt, mark options={fill=ecctone}]
coordinates {
    (10.24,74.472) (20.48,74.644) (25.60,74.854)
    (40.96,75.071) (51.20,75.490) (51.20,75.284)
    (81.92,75.924) (102.40,76.763) (102.40,76.350)
    (102.40,76.350) (163.84,77.630) (179.20,78.672)
    (204.80,78.483) (204.80,78.483) (204.80,78.483)
    (256.00,80.581) (327.68,81.042) (358.40,83.126)
    (358.40,81.682) (409.60,82.749) (409.60,82.749)
    (409.60,82.749) (512.00,84.881) (716.80,89.147)
    (716.80,89.147) (819.20,91.280) (819.20,91.280)
    (819.20,91.280) (1024.00,95.545) (1433.60,104.077)
    (1433.60,104.077) (1638.40,108.342) (1638.40,108.342)
    (2048.00,116.873) (2867.20,133.936) (2867.20,133.936)
    (3276.80,142.467) (4096.00,159.529) (5734.40,193.654)
    (5734.40,193.654) (8192.00,244.841) (11468.80,313.090)
};
\addlegendentry{ECC$(1035,1024,1)$}
\addplot+[ecctthree!75!black, line width=0.75pt, mark=diamond*, mark size=1.8pt, mark options={fill=ecctthree!75!black}]
coordinates {
    (10.24,19.048) (20.48,19.459) (25.60,19.665)
    (40.96,20.283) (51.20,20.694) (51.20,20.694)
    (81.92,21.929) (102.40,22.752) (102.40,22.752)
    (102.40,22.752) (163.84,24.630) (179.20,25.086)
    (204.80,25.845) (204.80,25.845) (204.80,25.845)
    (256.00,27.364) (327.68,29.491) (358.40,30.402)
    (358.40,30.402) (409.60,31.921) (409.60,31.921)
    (409.60,31.921) (512.00,34.960) (716.80,41.036)
    (716.80,41.036) (819.20,44.074) (819.20,44.074)
    (819.20,44.074) (1024.00,50.150) (1433.60,62.303)
    (1433.60,62.303) (1638.40,68.379) (1638.40,68.379)
    (2048.00,80.532) (2867.20,101.587) (2867.20,101.587)
    (3276.80,111.967) (4096.00,132.726) (5734.40,174.241)
    (5734.40,174.241) (8192.00,227.340) (11468.80,298.139)
};
\addlegendentry{Selected ECC}
\draw[<-, >=latex, black!70, line width=0.55pt]
    (axis cs:430,35.048) -- (axis cs:430,360.796);
\node[font=\eccplotfont, anchor=west, fill=white, fill opacity=0.86, text opacity=1,
      inner sep=0.8pt] at (axis cs:360,193.4) {$94.8\%$};
\draw[<-, >=latex, black!70, line width=0.55pt]
    (axis cs:11250,289.139) -- (axis cs:11250,558.300);
\node[font=\eccplotfont, anchor=east, fill=white, fill opacity=0.86, text opacity=1,
      inner sep=0.8pt] at (axis cs:11680,429.2) {$46.8\%$};
\end{axis}
\end{tikzpicture}
\endgroup


==> figure/workload_selection_map_balanced.tex <==
% Auto-generated from ecc_scenario_sweep.csv.
% Cell colors use ecctone/eccttwo/ecctthree/ecctfour from conference_gcram_ecc.tex.
\begingroup
\newcommand{\eccmapcellfont}{\small}
\newcommand{\eccmaplabelfont}{\small}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.98cm,y=0.62cm]
\tikzset{eccmapid/.style={circle, draw=black, line width=0.28pt, fill=white, fill opacity=0.76, text opacity=1, inner sep=0pt, minimum size=1.15em, font=\eccmapcellfont}}
\node[anchor=south, font=\eccmaplabelfont] at (0.50,0.10) {512};
\node[anchor=south, font=\eccmaplabelfont] at (1.50,0.10) {1k};
\node[anchor=south, font=\eccmaplabelfont] at (2.50,0.10) {2k};
\node[anchor=south, font=\eccmaplabelfont] at (3.50,0.10) {4k};
\node[anchor=south, font=\eccmaplabelfont] at (4.50,0.10) {8k};
\node[anchor=south, font=\eccmaplabelfont] at (5.50,0.10) {16k};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-0.50) {0.02};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-1.50) {0.05};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-2.50) {0.1};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-3.50) {0.2};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-4.50) {0.35};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-5.50) {0.5};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-6.50) {0.7};
\fill[ecctfour!65] (0,0) rectangle ++(1,-1);
\fill[ecctfour!65] (1,0) rectangle ++(1,-1);
\fill[ecctfour!65] (2,0) rectangle ++(1,-1);
\fill[ecctfour!65] (3,0) rectangle ++(1,-1);
\fill[ecctthree!65] (4,0) rectangle ++(1,-1);
\fill[ecctthree!65] (5,0) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-1) rectangle ++(1,-1);
\fill[ecctfour!65] (1,-1) rectangle ++(1,-1);
\fill[ecctfour!65] (2,-1) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-1) rectangle ++(1,-1);
\fill[ecctthree!65] (4,-1) rectangle ++(1,-1);
\fill[ecctthree!65] (5,-1) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-2) rectangle ++(1,-1);
\fill[ecctfour!65] (1,-2) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-2) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-2) rectangle ++(1,-1);
\fill[ecctthree!65] (4,-2) rectangle ++(1,-1);
\fill[ecctthree!65] (5,-2) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (1,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (4,-3) rectangle ++(1,-1);
\fill[eccttwo!78] (5,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (0,-4) rectangle ++(1,-1);
\fill[ecctthree!65] (1,-4) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-4) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-4) rectangle ++(1,-1);
\fill[eccttwo!78] (4,-4) rectangle ++(1,-1);
\fill[ecctone!65] (5,-4) rectangle ++(1,-1);
\fill[ecctthree!65] (0,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (1,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-5) rectangle ++(1,-1);
\fill[eccttwo!78] (4,-5) rectangle ++(1,-1);
\fill[ecctone!65] (5,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (0,-6) rectangle ++(1,-1);
\fill[ecctthree!65] (1,-6) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-6) rectangle ++(1,-1);
\fill[eccttwo!78] (3,-6) rectangle ++(1,-1);
\fill[ecctone!65] (4,-6) rectangle ++(1,-1);
\fill[ecctone!65] (5,-6) rectangle ++(1,-1);
\draw[white, line width=0.32pt] (4,0) -- (4,-1);
\draw[white, line width=0.32pt] (3,-1) -- (3,-2);
\draw[white, line width=0.32pt] (2,-2) -- (2,-3);
\draw[white, line width=0.32pt] (1,-3) -- (1,-4);
\draw[white, line width=0.32pt] (5,-3) -- (5,-4);
\draw[white, line width=0.32pt] (4,-4) -- (4,-5);
\draw[white, line width=0.32pt] (5,-4) -- (5,-5);
\draw[white, line width=0.32pt] (4,-5) -- (4,-6);
\draw[white, line width=0.32pt] (5,-5) -- (5,-6);
\draw[white, line width=0.32pt] (3,-6) -- (3,-7);
\draw[white, line width=0.32pt] (4,-6) -- (4,-7);
\draw[white, line width=0.32pt] (3,-1) -- (4,-1);
\draw[white, line width=0.32pt] (2,-2) -- (3,-2);
\draw[white, line width=0.32pt] (1,-3) -- (2,-3);
\draw[white, line width=0.32pt] (5,-3) -- (6,-3);
\draw[white, line width=0.32pt] (0,-4) -- (1,-4);
\draw[white, line width=0.32pt] (4,-4) -- (5,-4);
\draw[white, line width=0.32pt] (5,-4) -- (6,-4);
\draw[white, line width=0.32pt] (3,-6) -- (4,-6);
\draw[white, line width=0.32pt] (4,-6) -- (5,-6);
\node[eccmapid] at (1.50,-1.50) {4};
\node[eccmapid] at (3.00,-3.50) {3};
% \node[eccmapid] at (5.50,-3.50) {2};
\node[eccmapid] at (4.50,-5.00) {2};
\node[eccmapid] at (5.50,-5.50) {1};
% \node[eccmapid] at (3.50,-6.50) {2};
\draw[black, line width=0.34pt] (0,0) rectangle (6,-7);
\node[anchor=north, font=\eccmaplabelfont] at (3,-7.12) {$BW$ (bits/cycle)};
\node[rotate=90, anchor=south, font=\eccmaplabelfont] at (-0.74,-3.50) {Base Activity $\alpha$};
\end{tikzpicture}%
}
\endgroup


==> figure/workload_selection_map_read_heavy.tex <==
% Auto-generated from ecc_scenario_sweep.csv.
% Cell colors use ecctone/eccttwo/ecctthree/ecctfour from conference_gcram_ecc.tex.
\begingroup
\newcommand{\eccmapcellfont}{\small}
\newcommand{\eccmaplabelfont}{\small}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.98cm,y=0.62cm]
\tikzset{eccmapid/.style={circle, draw=black, line width=0.28pt, fill=white, fill opacity=0.76, text opacity=1, inner sep=0pt, minimum size=1.15em, font=\eccmapcellfont}}
\node[anchor=south, font=\eccmaplabelfont] at (0.50,0.10) {512};
\node[anchor=south, font=\eccmaplabelfont] at (1.50,0.10) {1k};
\node[anchor=south, font=\eccmaplabelfont] at (2.50,0.10) {2k};
\node[anchor=south, font=\eccmaplabelfont] at (3.50,0.10) {4k};
\node[anchor=south, font=\eccmaplabelfont] at (4.50,0.10) {8k};
\node[anchor=south, font=\eccmaplabelfont] at (5.50,0.10) {16k};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-0.50) {0.02};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-1.50) {0.05};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-2.50) {0.1};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-3.50) {0.2};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-4.50) {0.35};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-5.50) {0.5};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-6.50) {0.7};
\fill[ecctfour!65] (0,0) rectangle ++(1,-1);
\fill[ecctfour!65] (1,0) rectangle ++(1,-1);
\fill[ecctfour!65] (2,0) rectangle ++(1,-1);
\fill[ecctfour!65] (3,0) rectangle ++(1,-1);
\fill[ecctthree!65] (4,0) rectangle ++(1,-1);
\fill[ecctthree!65] (5,0) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-1) rectangle ++(1,-1);
\fill[ecctfour!65] (1,-1) rectangle ++(1,-1);
\fill[ecctfour!65] (2,-1) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-1) rectangle ++(1,-1);
\fill[ecctthree!65] (4,-1) rectangle ++(1,-1);
\fill[ecctthree!65] (5,-1) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-2) rectangle ++(1,-1);
\fill[ecctfour!65] (1,-2) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-2) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-2) rectangle ++(1,-1);
\fill[ecctthree!65] (4,-2) rectangle ++(1,-1);
\fill[ecctthree!65] (5,-2) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (1,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (4,-3) rectangle ++(1,-1);
\fill[eccttwo!78] (5,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (0,-4) rectangle ++(1,-1);
\fill[ecctthree!65] (1,-4) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-4) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-4) rectangle ++(1,-1);
\fill[eccttwo!78] (4,-4) rectangle ++(1,-1);
\fill[eccttwo!78] (5,-4) rectangle ++(1,-1);
\fill[ecctthree!65] (0,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (1,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-5) rectangle ++(1,-1);
\fill[eccttwo!78] (4,-5) rectangle ++(1,-1);
\fill[eccttwo!78] (5,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (0,-6) rectangle ++(1,-1);
\fill[ecctthree!65] (1,-6) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-6) rectangle ++(1,-1);
\fill[eccttwo!78] (3,-6) rectangle ++(1,-1);
\fill[eccttwo!78] (4,-6) rectangle ++(1,-1);
\fill[ecctone!65] (5,-6) rectangle ++(1,-1);
\draw[white, line width=0.32pt] (4,0) -- (4,-1);
\draw[white, line width=0.32pt] (3,-1) -- (3,-2);
\draw[white, line width=0.32pt] (2,-2) -- (2,-3);
\draw[white, line width=0.32pt] (1,-3) -- (1,-4);
\draw[white, line width=0.32pt] (5,-3) -- (5,-4);
\draw[white, line width=0.32pt] (4,-4) -- (4,-5);
\draw[white, line width=0.32pt] (4,-5) -- (4,-6);
\draw[white, line width=0.32pt] (3,-6) -- (3,-7);
\draw[white, line width=0.32pt] (5,-6) -- (5,-7);
\draw[white, line width=0.32pt] (3,-1) -- (4,-1);
\draw[white, line width=0.32pt] (2,-2) -- (3,-2);
\draw[white, line width=0.32pt] (1,-3) -- (2,-3);
\draw[white, line width=0.32pt] (5,-3) -- (6,-3);
\draw[white, line width=0.32pt] (0,-4) -- (1,-4);
\draw[white, line width=0.32pt] (4,-4) -- (5,-4);
\draw[white, line width=0.32pt] (3,-6) -- (4,-6);
\draw[white, line width=0.32pt] (5,-6) -- (6,-6);
\node[eccmapid] at (1.50,-1.50) {4};
\node[eccmapid] at (3.00,-3.50) {3};
\node[eccmapid] at (5.00,-5.00) {2};
\node[eccmapid] at (5.50,-6.50) {1};
\draw[black, line width=0.34pt] (0,0) rectangle (6,-7);
\node[anchor=north, font=\eccmaplabelfont] at (3,-7.12) {$BW$ (bits/cycle)};
\node[rotate=90, anchor=south, font=\eccmaplabelfont] at (-0.74,-3.50) {Base Activity $\alpha$};
\end{tikzpicture}%
}
\endgroup


==> figure/workload_selection_map_write_heavy.tex <==
% Auto-generated from ecc_scenario_sweep.csv.
% Cell colors use ecctone/eccttwo/ecctthree/ecctfour from conference_gcram_ecc.tex.
\begingroup
\newcommand{\eccmapcellfont}{\small}
\newcommand{\eccmaplabelfont}{\small}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.98cm,y=0.62cm]
\tikzset{eccmapid/.style={circle, draw=black, line width=0.28pt, fill=white, fill opacity=0.76, text opacity=1, inner sep=0pt, minimum size=1.15em, font=\eccmapcellfont}}
\node[anchor=south, font=\eccmaplabelfont] at (0.50,0.10) {512};
\node[anchor=south, font=\eccmaplabelfont] at (1.50,0.10) {1k};
\node[anchor=south, font=\eccmaplabelfont] at (2.50,0.10) {2k};
\node[anchor=south, font=\eccmaplabelfont] at (3.50,0.10) {4k};
\node[anchor=south, font=\eccmaplabelfont] at (4.50,0.10) {8k};
\node[anchor=south, font=\eccmaplabelfont] at (5.50,0.10) {16k};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-0.50) {0.02};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-1.50) {0.05};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-2.50) {0.1};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-3.50) {0.2};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-4.50) {0.35};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-5.50) {0.5};
\node[anchor=east, font=\eccmaplabelfont] at (-0.10,-6.50) {0.7};
\fill[ecctfour!65] (0,0) rectangle ++(1,-1);
\fill[ecctfour!65] (1,0) rectangle ++(1,-1);
\fill[ecctfour!65] (2,0) rectangle ++(1,-1);
\fill[ecctfour!65] (3,0) rectangle ++(1,-1);
\fill[ecctfour!65] (4,0) rectangle ++(1,-1);
\fill[ecctfour!65] (5,0) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-1) rectangle ++(1,-1);
\fill[ecctfour!65] (1,-1) rectangle ++(1,-1);
\fill[ecctfour!65] (2,-1) rectangle ++(1,-1);
\fill[ecctfour!65] (3,-1) rectangle ++(1,-1);
\fill[ecctfour!65] (4,-1) rectangle ++(1,-1);
\fill[ecctthree!65] (5,-1) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-2) rectangle ++(1,-1);
\fill[ecctfour!65] (1,-2) rectangle ++(1,-1);
\fill[ecctfour!65] (2,-2) rectangle ++(1,-1);
\fill[ecctfour!65] (3,-2) rectangle ++(1,-1);
\fill[ecctthree!65] (4,-2) rectangle ++(1,-1);
\fill[ecctthree!65] (5,-2) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-3) rectangle ++(1,-1);
\fill[ecctfour!65] (1,-3) rectangle ++(1,-1);
\fill[ecctfour!65] (2,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (4,-3) rectangle ++(1,-1);
\fill[ecctthree!65] (5,-3) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-4) rectangle ++(1,-1);
\fill[ecctfour!65] (1,-4) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-4) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-4) rectangle ++(1,-1);
\fill[ecctthree!65] (4,-4) rectangle ++(1,-1);
\fill[eccttwo!78] (5,-4) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (1,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-5) rectangle ++(1,-1);
\fill[ecctthree!65] (4,-5) rectangle ++(1,-1);
\fill[eccttwo!78] (5,-5) rectangle ++(1,-1);
\fill[ecctfour!65] (0,-6) rectangle ++(1,-1);
\fill[ecctthree!65] (1,-6) rectangle ++(1,-1);
\fill[ecctthree!65] (2,-6) rectangle ++(1,-1);
\fill[ecctthree!65] (3,-6) rectangle ++(1,-1);
\fill[eccttwo!78] (4,-6) rectangle ++(1,-1);
\fill[ecctone!65] (5,-6) rectangle ++(1,-1);
\draw[white, line width=0.32pt] (5,-1) -- (5,-2);
\draw[white, line width=0.32pt] (4,-2) -- (4,-3);
\draw[white, line width=0.32pt] (3,-3) -- (3,-4);
\draw[white, line width=0.32pt] (2,-4) -- (2,-5);
\draw[white, line width=0.32pt] (5,-4) -- (5,-5);
\draw[white, line width=0.32pt] (1,-5) -- (1,-6);
\draw[white, line width=0.32pt] (5,-5) -- (5,-6);
\draw[white, line width=0.32pt] (1,-6) -- (1,-7);
\draw[white, line width=0.32pt] (4,-6) -- (4,-7);
\draw[white, line width=0.32pt] (5,-6) -- (5,-7);
\draw[white, line width=0.32pt] (5,-1) -- (6,-1);
\draw[white, line width=0.32pt] (4,-2) -- (5,-2);
\draw[white, line width=0.32pt] (3,-3) -- (4,-3);
\draw[white, line width=0.32pt] (2,-4) -- (3,-4);
\draw[white, line width=0.32pt] (5,-4) -- (6,-4);
\draw[white, line width=0.32pt] (1,-5) -- (2,-5);
\draw[white, line width=0.32pt] (4,-6) -- (5,-6);
\draw[white, line width=0.32pt] (5,-6) -- (6,-6);
\node[eccmapid] at (2.00,-2.50) {4};
\node[eccmapid] at (4.00,-4.50) {3};
\node[eccmapid] at (5.50,-5.00) {2};
% \node[eccmapid] at (4.50,-6.50) {2};
\node[eccmapid] at (5.50,-6.50) {1};
\draw[black, line width=0.34pt] (0,0) rectangle (6,-7);
\node[anchor=north, font=\eccmaplabelfont] at (3,-7.12) {$BW$ (bits/cycle)};
\node[rotate=90, anchor=south, font=\eccmaplabelfont] at (-0.74,-3.50) {Base Activity $\alpha$};
\end{tikzpicture}%
}
\endgroup


==> figure/yield_128Mb_5row_1024b.tex <==
\begin{tikzpicture}
\begin{axis}[
    ecc axis,
    width=0.92\linewidth,
    height=0.62\linewidth,
    % xmode=log,
    % log basis x=10,
    xmin=1, xmax=190,
    ymin=0.8, ymax=1.005,
    xlabel={Refresh Interval $\tau$ ($\mu$s)},
    ylabel={Chip Yield},
    xtick={20,40,60,80,100,120,140,160,180},
    ytick={0.8,0.9,1.0},
    yticklabels={$80\%$,$90\%$,$100\%$},
    ylabel style={yshift=-2pt},
    xmajorgrids=true,
    ymajorgrids=true,
    xminorgrids=true,
    minor xtick={20,40,60,80,120,140,160,180},
    minor grid style={gray, line width=0.3pt, dashed},
    legend columns=4,
    transpose legend,
    legend image code/.code={\draw[#1] (0cm,0cm)--(0.28cm,0cm);},
    legend style={
        at={(0.5,1.03)},
        anchor=south,
        draw=black,
        fill=white,
        fill opacity=0.96,
        text opacity=1,
        font=\eccplotfont,
        cells={anchor=west},
        inner sep=1.2pt,
        /tikz/every column/.append style={column sep=3.4pt}
    },
]
\addplot+[mark=none, black, line width=1.15pt, forget plot] coordinates {
(1.00000,0.99999997)
(1.01016,0.99999997)
(1.02043,0.99999996)
(1.03079,0.99999996)
(1.04127,0.99999996)
(1.05185,0.99999996)
(1.06254,0.99999996)
(1.07333,0.99999996)
(1.08424,0.99999995)
(1.09526,0.99999995)
(1.10639,0.99999995)
(1.11763,0.99999995)
(1.12898,0.99999995)
(1.14046,0.99999994)
(1.15204,0.99999994)
(1.16375,0.99999994)
(1.17558,0.99999994)
(1.18752,0.99999993)
(1.19959,0.99999993)
(1.21178,0.99999993)
(1.22409,0.99999992)
(1.23653,0.99999992)
(1.24909,0.99999992)
(1.26178,0.99999991)
(1.27461,0.99999991)
(1.28756,0.99999990)
(1.30064,0.99999990)
(1.31386,0.99999990)
(1.32721,0.99999989)
(1.34069,0.99999989)
(1.35432,0.99999988)
(1.36808,0.99999987)
(1.38198,0.99999987)
(1.39602,0.99999986)
(1.41021,0.99999985)
(1.42454,0.99999985)
(1.43901,0.99999984)
(1.45363,0.99999983)
(1.46840,0.99999982)
(1.48332,0.99999981)
(1.49840,0.99999980)
(1.51362,0.99999979)
(1.52900,0.99999978)
(1.54454,0.99999977)
(1.56023,0.99999976)
(1.57609,0.99999974)
(1.59210,0.99999973)
(1.60828,0.99999972)
(1.62462,0.99999970)
(1.64113,0.99999968)
(1.65780,0.99999967)
(1.67465,0.99999965)
(1.69167,0.99999963)
(1.70885,0.99999960)
(1.72622,0.99999958)
(1.74376,0.99999956)
(1.76148,0.99999953)
(1.77938,0.99999950)
(1.79746,0.99999947)
(1.81572,0.99999944)
(1.83417,0.99999941)
(1.85281,0.99999937)
(1.87163,0.99999934)
(1.89065,0.99999930)
(1.90986,0.99999925)
(1.92927,0.99999920)
(1.94887,0.99999916)
(1.96868,0.99999910)
(1.98868,0.99999904)
(2.00889,0.99999898)
(2.02930,0.99999892)
(2.04992,0.99999885)
(2.07075,0.99999877)
(2.09179,0.99999869)
(2.11305,0.99999861)
(2.13452,0.99999851)
(2.15621,0.99999842)
(2.17812,0.99999831)
(2.20025,0.99999819)
(2.22261,0.99999807)
(2.24519,0.99999794)
(2.26800,0.99999780)
(2.29105,0.99999765)
(2.31433,0.99999748)
(2.33784,0.99999730)
(2.36160,0.99999711)
(2.38560,0.99999691)
(2.40984,0.99999669)
(2.43432,0.99999645)
(2.45906,0.99999619)
(2.48405,0.99999592)
(2.50929,0.99999562)
(2.53478,0.99999530)
(2.56054,0.99999495)
(2.58656,0.99999457)
(2.61284,0.99999417)
(2.63939,0.99999373)
(2.66621,0.99999325)
(2.69330,0.99999274)
(2.72067,0.99999218)
(2.74831,0.99999158)
(2.77624,0.99999093)
(2.80445,0.99999022)
(2.83295,0.99998946)
(2.86173,0.99998863)
(2.89081,0.99998773)
(2.92018,0.99998675)
(2.94986,0.99998569)
(2.97983,0.99998454)
(3.01011,0.99998330)
(3.04069,0.99998194)
(3.07159,0.99998047)
(3.10280,0.99997886)
(3.13433,0.99997712)
(3.16618,0.99997522)
(3.19835,0.99997316)
(3.23085,0.99997091)
(3.26368,0.99996847)
(3.29684,0.99996580)
(3.33034,0.99996290)
(3.36418,0.99995973)
(3.39837,0.99995627)
(3.43290,0.99995251)
(3.46778,0.99994839)
(3.50302,0.99994390)
(3.53861,0.99993900)
(3.57457,0.99993365)
(3.61089,0.99992779)
(3.64758,0.99992140)
(3.68464,0.99991440)
(3.72208,0.99990675)
(3.75990,0.99989838)
(3.79811,0.99988921)
(3.83670,0.99987918)
(3.87569,0.99986819)
(3.91507,0.99985615)
(3.95485,0.99984295)
(3.99504,0.99982849)
(4.03563,0.99981263)
(4.07664,0.99979523)
(4.11806,0.99977614)
(4.15990,0.99975519)
(4.20217,0.99973219)
(4.24487,0.99970693)
(4.28801,0.99967918)
(4.33158,0.99964869)
(4.37559,0.99961517)
(4.42005,0.99957833)
(4.46496,0.99953780)
(4.51033,0.99949323)
(4.55616,0.99944419)
(4.60246,0.99939021)
(4.64923,0.99933078)
(4.69647,0.99926535)
(4.74419,0.99919327)
(4.79240,0.99911387)
(4.84109,0.99902638)
(4.89028,0.99892994)
(4.93997,0.99882362)
(4.99017,0.99870638)
(5.04087,0.99857708)
(5.09210,0.99843443)
(5.14384,0.99827703)
(5.19610,0.99810333)
(5.24890,0.99791159)
(5.30224,0.99769991)
(5.35612,0.99746617)
(5.41054,0.99720802)
(5.46552,0.99692287)
(5.52105,0.99660785)
(5.57715,0.99625979)
(5.63382,0.99587515)
(5.69107,0.99545006)
(5.74890,0.99498018)
(5.80731,0.99446076)
(5.86632,0.99388652)
(5.92593,0.99325162)
(5.98614,0.99254960)
(6.04697,0.99177332)
(6.10841,0.99091490)
(6.17048,0.98996562)
(6.23318,0.98891585)
(6.29652,0.98775497)
(6.36050,0.98647125)
(6.42513,0.98505176)
(6.49042,0.98348227)
(6.55637,0.98174707)
(6.62299,0.97982890)
(6.69028,0.97770879)
(6.75826,0.97536589)
(6.82694,0.97277733)
(6.89630,0.96991805)
(6.96638,0.96676065)
(7.03717,0.96327516)
(7.10867,0.95942892)
(7.18090,0.95518636)
(7.25387,0.95050887)
(7.32758,0.94535460)
(7.40203,0.93967832)
(7.47725,0.93343132)
(7.55322,0.92656130)
(7.62997,0.91901237)
(7.70750,0.91072500)
(7.78582,0.90163621)
(7.86493,0.89167968)
(7.94485,0.88078612)
(8.02558,0.86888371)
(8.10713,0.85589876)
(8.18951,0.84175651)
(8.27272,0.82638223)
(8.35678,0.80970259)
(8.44170,0.79164728)
(8.52747,0.77215102)
(8.61412,0.75115592)
(8.70165,0.72861421)
(8.79007,0.70449132)
(8.87939,0.67876936)
(8.96961,0.65145088)
(9.06075,0.62256289)
(9.15282,0.59216087)
(9.24582,0.56033288)
(9.33977,0.52720316)
(9.43468,0.49293533)
(9.53054,0.45773443)
(9.62738,0.42184784)
(9.72521,0.38556428)
(9.82403,0.34921072)
(9.92385,0.31314677)
(10.02469,0.27775630)
(10.12655,0.24343616)
(10.22945,0.21058231)
(10.33339,0.17957364)
(10.43839,0.15075451)
(10.54446,0.12441698)
(10.65160,0.10078441)
(10.75983,0.07999793)
(10.86917,0.06210748)
(10.97961,0.04706886)
(11.09118,0.03474770)
(11.20387,0.02493030)
(11.31772,0.01734078)
(11.43272,0.01166272)
(11.54889,0.00756288)
(11.66624,0.00471419)
(11.78478,0.00281540)
(11.90453,0.00160536)
(12.02549,0.00087072)
(12.14769,0.00044743)
(12.27112,0.00021691)
(12.39581,0.00009876)
(12.52176,0.00004202)
(12.64900,0.00001663)
(12.77753,0.00000609)
(12.90736,0.00000205)
(13.03852,0.00000063)
(13.17100,0.00000018)
(13.30483,0.00000004)
(13.44003,0.00000001)
(13.57659,0.00000000)
(13.71455,0.00000000)
(13.85390,0.00000000)
(13.99467,0.00000000)
(14.13688,0.00000000)
(14.28052,0.00000000)
(14.42563,0.00000000)
(14.57221,0.00000000)
(14.72028,0.00000000)
(14.86986,0.00000000)
(15.02095,0.00000000)
(15.17358,0.00000000)
(15.32776,0.00000000)
(15.48351,0.00000000)
(15.64084,0.00000000)
(15.79977,0.00000000)
(15.96031,0.00000000)
(16.12249,0.00000000)
(16.28631,0.00000000)
(16.45180,0.00000000)
(16.61897,0.00000000)
(16.78784,0.00000000)
(16.95842,0.00000000)
(17.13074,0.00000000)
(17.30480,0.00000000)
(17.48064,0.00000000)
(17.65826,0.00000000)
(17.83769,0.00000000)
(18.01894,0.00000000)
(18.20204,0.00000000)
(18.38699,0.00000000)
(18.57382,0.00000000)
(18.76256,0.00000000)
(18.95320,0.00000000)
(19.14579,0.00000000)
(19.34033,0.00000000)
(19.53685,0.00000000)
(19.73537,0.00000000)
(19.93591,0.00000000)
(20.13848,0.00000000)
(20.34311,0.00000000)
(20.54982,0.00000000)
(20.75863,0.00000000)
(20.96956,0.00000000)
(21.18263,0.00000000)
(21.39787,0.00000000)
(21.61530,0.00000000)
(21.83494,0.00000000)
(22.05680,0.00000000)
(22.28093,0.00000000)
(22.50733,0.00000000)
(22.73603,0.00000000)
(22.96705,0.00000000)
(23.20042,0.00000000)
(23.43617,0.00000000)
(23.67430,0.00000000)
(23.91486,0.00000000)
(24.15786,0.00000000)
(24.40334,0.00000000)
(24.65130,0.00000000)
(24.90179,0.00000000)
(25.15482,0.00000000)
(25.41042,0.00000000)
(25.66862,0.00000000)
(25.92944,0.00000000)
(26.19292,0.00000000)
(26.45907,0.00000000)
(26.72792,0.00000000)
(26.99951,0.00000000)
(27.27385,0.00000000)
(27.55099,0.00000000)
(27.83094,0.00000000)
(28.11373,0.00000000)
(28.39940,0.00000000)
(28.68797,0.00000000)
(28.97947,0.00000000)
(29.27394,0.00000000)
(29.57139,0.00000000)
(29.87187,0.00000000)
(30.17541,0.00000000)
(30.48202,0.00000000)
(30.79175,0.00000000)
(31.10463,0.00000000)
(31.42069,0.00000000)
(31.73996,0.00000000)
(32.06248,0.00000000)
(32.38827,0.00000000)
(32.71737,0.00000000)
(33.04982,0.00000000)
(33.38564,0.00000000)
(33.72488,0.00000000)
(34.06756,0.00000000)
(34.41373,0.00000000)
(34.76341,0.00000000)
(35.11665,0.00000000)
(35.47347,0.00000000)
(35.83392,0.00000000)
(36.19804,0.00000000)
(36.56585,0.00000000)
(36.93740,0.00000000)
(37.31273,0.00000000)
(37.69187,0.00000000)
(38.07486,0.00000000)
(38.46175,0.00000000)
(38.85256,0.00000000)
(39.24735,0.00000000)
(39.64615,0.00000000)
(40.04900,0.00000000)
(40.45594,0.00000000)
(40.86702,0.00000000)
(41.28228,0.00000000)
(41.70175,0.00000000)
(42.12549,0.00000000)
(42.55353,0.00000000)
(42.98593,0.00000000)
(43.42271,0.00000000)
(43.86394,0.00000000)
(44.30964,0.00000000)
(44.75988,0.00000000)
(45.21469,0.00000000)
(45.67413,0.00000000)
(46.13823,0.00000000)
(46.60705,0.00000000)
(47.08063,0.00000000)
(47.55902,0.00000000)
(48.04227,0.00000000)
(48.53044,0.00000000)
(49.02356,0.00000000)
(49.52170,0.00000000)
(50.02490,0.00000000)
(50.53321,0.00000000)
(51.04668,0.00000000)
(51.56538,0.00000000)
(52.08934,0.00000000)
(52.61863,0.00000000)
(53.15329,0.00000000)
(53.69339,0.00000000)
(54.23898,0.00000000)
(54.79011,0.00000000)
(55.34684,0.00000000)
(55.90923,0.00000000)
(56.47733,0.00000000)
(57.05120,0.00000000)
(57.63091,0.00000000)
(58.21651,0.00000000)
(58.80805,0.00000000)
(59.40561,0.00000000)
(60.00924,0.00000000)
(60.61900,0.00000000)
(61.23496,0.00000000)
(61.85718,0.00000000)
(62.48572,0.00000000)
(63.12065,0.00000000)
(63.76202,0.00000000)
(64.40992,0.00000000)
(65.06440,0.00000000)
(65.72553,0.00000000)
(66.39338,0.00000000)
(67.06801,0.00000000)
(67.74950,0.00000000)
(68.43791,0.00000000)
(69.13332,0.00000000)
(69.83579,0.00000000)
(70.54540,0.00000000)
(71.26223,0.00000000)
(71.98633,0.00000000)
(72.71780,0.00000000)
(73.45669,0.00000000)
(74.20310,0.00000000)
(74.95709,0.00000000)
(75.71874,0.00000000)
(76.48813,0.00000000)
(77.26533,0.00000000)
(78.05044,0.00000000)
(78.84352,0.00000000)
(79.64466,0.00000000)
(80.45394,0.00000000)
(81.27145,0.00000000)
(82.09726,0.00000000)
(82.93146,0.00000000)
(83.77414,0.00000000)
(84.62538,0.00000000)
(85.48527,0.00000000)
(86.35390,0.00000000)
(87.23136,0.00000000)
(88.11773,0.00000000)
(89.01310,0.00000000)
(89.91758,0.00000000)
(90.83125,0.00000000)
(91.75420,0.00000000)
(92.68652,0.00000000)
(93.62833,0.00000000)
(94.57970,0.00000000)
(95.54074,0.00000000)
(96.51154,0.00000000)
(97.49221,0.00000000)
(98.48284,0.00000000)
(99.48354,0.00000000)
(100.49441,0.00000000)
(101.51555,0.00000000)
(102.54706,0.00000000)
(103.58906,0.00000000)
(104.64164,0.00000000)
(105.70492,0.00000000)
(106.77900,0.00000000)
(107.86400,0.00000000)
(108.96002,0.00000000)
(110.06718,0.00000000)
(111.18559,0.00000000)
(112.31537,0.00000000)
(113.45662,0.00000000)
(114.60947,0.00000000)
(115.77403,0.00000000)
(116.95043,0.00000000)
(118.13878,0.00000000)
(119.33921,0.00000000)
(120.55183,0.00000000)
(121.77678,0.00000000)
(123.01417,0.00000000)
(124.26413,0.00000000)
(125.52680,0.00000000)
(126.80230,0.00000000)
(128.09075,0.00000000)
(129.39230,0.00000000)
(130.70708,0.00000000)
(132.03521,0.00000000)
(133.37684,0.00000000)
(134.73210,0.00000000)
(136.10114,0.00000000)
(137.48408,0.00000000)
(138.88108,0.00000000)
(140.29227,0.00000000)
(141.71780,0.00000000)
(143.15782,0.00000000)
(144.61246,0.00000000)
(146.08189,0.00000000)
(147.56625,0.00000000)
(149.06570,0.00000000)
(150.58037,0.00000000)
(152.11044,0.00000000)
(153.65606,0.00000000)
(155.21738,0.00000000)
(156.79457,0.00000000)
(158.38778,0.00000000)
(159.99719,0.00000000)
(161.62294,0.00000000)
(163.26522,0.00000000)
(164.92418,0.00000000)
(166.60000,0.00000000)
(168.29285,0.00000000)
(170.00290,0.00000000)
(171.73032,0.00000000)
(173.47530,0.00000000)
(175.23801,0.00000000)
(177.01863,0.00000000)
(178.81734,0.00000000)
(180.63433,0.00000000)
(182.46978,0.00000000)
(184.32388,0.00000000)
(186.19683,0.00000000)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addplot+[mark=none, ecctone, line width=1.15pt, solid] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,1.00000000)
(20.54982,1.00000000)
(20.75863,1.00000000)
(20.96956,1.00000000)
(21.18263,1.00000000)
(21.39787,1.00000000)
(21.61530,1.00000000)
(21.83494,1.00000000)
(22.05680,1.00000000)
(22.28093,1.00000000)
(22.50733,1.00000000)
(22.73603,1.00000000)
(22.96705,1.00000000)
(23.20042,1.00000000)
(23.43617,1.00000000)
(23.67430,1.00000000)
(23.91486,1.00000000)
(24.15786,1.00000000)
(24.40334,1.00000000)
(24.65130,1.00000000)
(24.90179,1.00000000)
(25.15482,1.00000000)
(25.41042,1.00000000)
(25.66862,1.00000000)
(25.92944,1.00000000)
(26.19292,1.00000000)
(26.45907,1.00000000)
(26.72792,1.00000000)
(26.99951,1.00000000)
(27.27385,1.00000000)
(27.55099,1.00000000)
(27.83094,1.00000000)
(28.11373,1.00000000)
(28.39940,1.00000000)
(28.68797,1.00000000)
(28.97947,1.00000000)
(29.27394,1.00000000)
(29.57139,1.00000000)
(29.87187,1.00000000)
(30.17541,1.00000000)
(30.48202,1.00000000)
(30.79175,1.00000000)
(31.10463,1.00000000)
(31.42069,0.99999999)
(31.73996,0.99999999)
(32.06248,0.99999999)
(32.38827,0.99999999)
(32.71737,0.99999999)
(33.04982,0.99999998)
(33.38564,0.99999997)
(33.72488,0.99999997)
(34.06756,0.99999996)
(34.41373,0.99999994)
(34.76341,0.99999992)
(35.11665,0.99999990)
(35.47347,0.99999987)
(35.83392,0.99999983)
(36.19804,0.99999977)
(36.56585,0.99999970)
(36.93740,0.99999961)
(37.31273,0.99999949)
(37.69187,0.99999933)
(38.07486,0.99999913)
(38.46175,0.99999886)
(38.85256,0.99999850)
(39.24735,0.99999804)
(39.64615,0.99999744)
(40.04900,0.99999666)
(40.45594,0.99999563)
(40.86702,0.99999430)
(41.28228,0.99999255)
(41.70175,0.99999028)
(42.12549,0.99998733)
(42.55353,0.99998348)
(42.98593,0.99997847)
(43.42271,0.99997196)
(43.86394,0.99996351)
(44.30964,0.99995252)
(44.75988,0.99993826)
(45.21469,0.99991977)
(45.67413,0.99989579)
(46.13823,0.99986474)
(46.60705,0.99982456)
(47.08063,0.99977258)
(47.55902,0.99970541)
(48.04227,0.99961867)
(48.53044,0.99950678)
(49.02356,0.99936256)
(49.52170,0.99917684)
(50.02490,0.99893792)
(50.53321,0.99863089)
(51.04668,0.99823677)
(51.56538,0.99773143)
(52.08934,0.99708429)
(52.61863,0.99625662)
(53.15329,0.99519956)
(53.69339,0.99385153)
(54.23898,0.99213523)
(54.79011,0.98995386)
(55.34684,0.98718672)
(55.90923,0.98368390)
(56.47733,0.97926018)
(57.05120,0.97368810)
(57.63091,0.96669026)
(58.21651,0.95793137)
(58.80805,0.94701042)
(59.40561,0.93345421)
(60.00924,0.91671372)
(60.61900,0.89616579)
(61.23496,0.87112347)
(61.85718,0.84085952)
(62.48572,0.80464851)
(63.12065,0.76183336)
(63.76202,0.71192146)
(64.40992,0.65471205)
(65.06440,0.59044967)
(65.72553,0.51998664)
(66.39338,0.44492072)
(67.06801,0.36765584)
(67.74950,0.29132159)
(68.43791,0.21949449)
(69.13332,0.15570568)
(69.83579,0.10280172)
(70.54540,0.06232717)
(71.26223,0.03416503)
(71.98633,0.01663163)
(72.71780,0.00704406)
(73.45669,0.00253564)
(74.20310,0.00075546)
(74.95709,0.00018080)
(75.71874,0.00003361)
(76.48813,0.00000468)
(77.26533,0.00000047)
(78.05044,0.00000003)
(78.84352,0.00000000)
(79.64466,0.00000000)
(80.45394,0.00000000)
(81.27145,0.00000000)
(82.09726,0.00000000)
(82.93146,0.00000000)
(83.77414,0.00000000)
(84.62538,0.00000000)
(85.48527,0.00000000)
(86.35390,0.00000000)
(87.23136,0.00000000)
(88.11773,0.00000000)
(89.01310,0.00000000)
(89.91758,0.00000000)
(90.83125,0.00000000)
(91.75420,0.00000000)
(92.68652,0.00000000)
(93.62833,0.00000000)
(94.57970,0.00000000)
(95.54074,0.00000000)
(96.51154,0.00000000)
(97.49221,0.00000000)
(98.48284,0.00000000)
(99.48354,0.00000000)
(100.49441,0.00000000)
(101.51555,0.00000000)
(102.54706,0.00000000)
(103.58906,0.00000000)
(104.64164,0.00000000)
(105.70492,0.00000000)
(106.77900,0.00000000)
(107.86400,0.00000000)
(108.96002,0.00000000)
(110.06718,0.00000000)
(111.18559,0.00000000)
(112.31537,0.00000000)
(113.45662,0.00000000)
(114.60947,0.00000000)
(115.77403,0.00000000)
(116.95043,0.00000000)
(118.13878,0.00000000)
(119.33921,0.00000000)
(120.55183,0.00000000)
(121.77678,0.00000000)
(123.01417,0.00000000)
(124.26413,0.00000000)
(125.52680,0.00000000)
(126.80230,0.00000000)
(128.09075,0.00000000)
(129.39230,0.00000000)
(130.70708,0.00000000)
(132.03521,0.00000000)
(133.37684,0.00000000)
(134.73210,0.00000000)
(136.10114,0.00000000)
(137.48408,0.00000000)
(138.88108,0.00000000)
(140.29227,0.00000000)
(141.71780,0.00000000)
(143.15782,0.00000000)
(144.61246,0.00000000)
(146.08189,0.00000000)
(147.56625,0.00000000)
(149.06570,0.00000000)
(150.58037,0.00000000)
(152.11044,0.00000000)
(153.65606,0.00000000)
(155.21738,0.00000000)
(156.79457,0.00000000)
(158.38778,0.00000000)
(159.99719,0.00000000)
(161.62294,0.00000000)
(163.26522,0.00000000)
(164.92418,0.00000000)
(166.60000,0.00000000)
(168.29285,0.00000000)
(170.00290,0.00000000)
(171.73032,0.00000000)
(173.47530,0.00000000)
(175.23801,0.00000000)
(177.01863,0.00000000)
(178.81734,0.00000000)
(180.63433,0.00000000)
(182.46978,0.00000000)
(184.32388,0.00000000)
(186.19683,0.00000000)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(136,128,1)$}
\addplot+[mark=none, ecctone, line width=1.15pt, dash pattern=on 3.8pt off 1.6pt] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,1.00000000)
(20.54982,1.00000000)
(20.75863,1.00000000)
(20.96956,1.00000000)
(21.18263,1.00000000)
(21.39787,1.00000000)
(21.61530,1.00000000)
(21.83494,1.00000000)
(22.05680,1.00000000)
(22.28093,1.00000000)
(22.50733,1.00000000)
(22.73603,1.00000000)
(22.96705,1.00000000)
(23.20042,1.00000000)
(23.43617,1.00000000)
(23.67430,1.00000000)
(23.91486,1.00000000)
(24.15786,1.00000000)
(24.40334,1.00000000)
(24.65130,1.00000000)
(24.90179,1.00000000)
(25.15482,1.00000000)
(25.41042,1.00000000)
(25.66862,1.00000000)
(25.92944,1.00000000)
(26.19292,1.00000000)
(26.45907,1.00000000)
(26.72792,1.00000000)
(26.99951,1.00000000)
(27.27385,0.99999999)
(27.55099,0.99999999)
(27.83094,0.99999999)
(28.11373,0.99999999)
(28.39940,0.99999998)
(28.68797,0.99999998)
(28.97947,0.99999997)
(29.27394,0.99999997)
(29.57139,0.99999996)
(29.87187,0.99999994)
(30.17541,0.99999992)
(30.48202,0.99999990)
(30.79175,0.99999987)
(31.10463,0.99999983)
(31.42069,0.99999977)
(31.73996,0.99999970)
(32.06248,0.99999961)
(32.38827,0.99999949)
(32.71737,0.99999933)
(33.04982,0.99999912)
(33.38564,0.99999885)
(33.72488,0.99999849)
(34.06756,0.99999803)
(34.41373,0.99999742)
(34.76341,0.99999663)
(35.11665,0.99999559)
(35.47347,0.99999424)
(35.83392,0.99999247)
(36.19804,0.99999017)
(36.56585,0.99998717)
(36.93740,0.99998326)
(37.31273,0.99997816)
(37.69187,0.99997153)
(38.07486,0.99996290)
(38.46175,0.99995169)
(38.85256,0.99993711)
(39.24735,0.99991818)
(39.64615,0.99989362)
(40.04900,0.99986177)
(40.45594,0.99982049)
(40.86702,0.99976704)
(41.28228,0.99969788)
(41.70175,0.99960845)
(42.12549,0.99949294)
(42.55353,0.99934385)
(42.98593,0.99915161)
(43.42271,0.99890398)
(43.86394,0.99858533)
(44.30964,0.99817572)
(44.75988,0.99764981)
(45.21469,0.99697541)
(45.67413,0.99611173)
(46.13823,0.99500717)
(46.60705,0.99359670)
(47.08063,0.99179854)
(47.55902,0.98951020)
(48.04227,0.98660372)
(48.53044,0.98292008)
(49.02356,0.97826270)
(49.52170,0.97239004)
(50.02490,0.96500758)
(50.53321,0.95575948)
(51.04668,0.94422065)
(51.56538,0.92989045)
(52.08934,0.91218988)
(52.61863,0.89046493)
(53.15329,0.86400009)
(53.69339,0.83204676)
(54.23898,0.79387267)
(54.79011,0.74883850)
(55.34684,0.69650618)
(55.90923,0.63677966)
(56.47733,0.57006946)
(57.05120,0.49745868)
(57.63091,0.42082923)
(58.21651,0.34288804)
(58.80805,0.26702501)
(59.40561,0.19695140)
(60.00924,0.13612580)
(60.61900,0.08707253)
(61.23496,0.05080238)
(61.85718,0.02658661)
(62.48572,0.01224141)
(63.12065,0.00485051)
(63.76202,0.00161285)
(64.40992,0.00043739)
(65.06440,0.00009368)
(65.72553,0.00001529)
(66.39338,0.00000183)
(67.06801,0.00000015)
(67.74950,0.00000001)
(68.43791,0.00000000)
(69.13332,0.00000000)
(69.83579,0.00000000)
(70.54540,0.00000000)
(71.26223,0.00000000)
(71.98633,0.00000000)
(72.71780,0.00000000)
(73.45669,0.00000000)
(74.20310,0.00000000)
(74.95709,0.00000000)
(75.71874,0.00000000)
(76.48813,0.00000000)
(77.26533,0.00000000)
(78.05044,0.00000000)
(78.84352,0.00000000)
(79.64466,0.00000000)
(80.45394,0.00000000)
(81.27145,0.00000000)
(82.09726,0.00000000)
(82.93146,0.00000000)
(83.77414,0.00000000)
(84.62538,0.00000000)
(85.48527,0.00000000)
(86.35390,0.00000000)
(87.23136,0.00000000)
(88.11773,0.00000000)
(89.01310,0.00000000)
(89.91758,0.00000000)
(90.83125,0.00000000)
(91.75420,0.00000000)
(92.68652,0.00000000)
(93.62833,0.00000000)
(94.57970,0.00000000)
(95.54074,0.00000000)
(96.51154,0.00000000)
(97.49221,0.00000000)
(98.48284,0.00000000)
(99.48354,0.00000000)
(100.49441,0.00000000)
(101.51555,0.00000000)
(102.54706,0.00000000)
(103.58906,0.00000000)
(104.64164,0.00000000)
(105.70492,0.00000000)
(106.77900,0.00000000)
(107.86400,0.00000000)
(108.96002,0.00000000)
(110.06718,0.00000000)
(111.18559,0.00000000)
(112.31537,0.00000000)
(113.45662,0.00000000)
(114.60947,0.00000000)
(115.77403,0.00000000)
(116.95043,0.00000000)
(118.13878,0.00000000)
(119.33921,0.00000000)
(120.55183,0.00000000)
(121.77678,0.00000000)
(123.01417,0.00000000)
(124.26413,0.00000000)
(125.52680,0.00000000)
(126.80230,0.00000000)
(128.09075,0.00000000)
(129.39230,0.00000000)
(130.70708,0.00000000)
(132.03521,0.00000000)
(133.37684,0.00000000)
(134.73210,0.00000000)
(136.10114,0.00000000)
(137.48408,0.00000000)
(138.88108,0.00000000)
(140.29227,0.00000000)
(141.71780,0.00000000)
(143.15782,0.00000000)
(144.61246,0.00000000)
(146.08189,0.00000000)
(147.56625,0.00000000)
(149.06570,0.00000000)
(150.58037,0.00000000)
(152.11044,0.00000000)
(153.65606,0.00000000)
(155.21738,0.00000000)
(156.79457,0.00000000)
(158.38778,0.00000000)
(159.99719,0.00000000)
(161.62294,0.00000000)
(163.26522,0.00000000)
(164.92418,0.00000000)
(166.60000,0.00000000)
(168.29285,0.00000000)
(170.00290,0.00000000)
(171.73032,0.00000000)
(173.47530,0.00000000)
(175.23801,0.00000000)
(177.01863,0.00000000)
(178.81734,0.00000000)
(180.63433,0.00000000)
(182.46978,0.00000000)
(184.32388,0.00000000)
(186.19683,0.00000000)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(265,256,1)$}
\addplot+[mark=none, eccttwo, line width=1.15pt, dash pattern=on 3.8pt off 1.6pt] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,1.00000000)
(20.54982,1.00000000)
(20.75863,1.00000000)
(20.96956,1.00000000)
(21.18263,1.00000000)
(21.39787,1.00000000)
(21.61530,1.00000000)
(21.83494,1.00000000)
(22.05680,1.00000000)
(22.28093,1.00000000)
(22.50733,1.00000000)
(22.73603,1.00000000)
(22.96705,1.00000000)
(23.20042,1.00000000)
(23.43617,1.00000000)
(23.67430,1.00000000)
(23.91486,1.00000000)
(24.15786,1.00000000)
(24.40334,1.00000000)
(24.65130,1.00000000)
(24.90179,1.00000000)
(25.15482,1.00000000)
(25.41042,1.00000000)
(25.66862,1.00000000)
(25.92944,1.00000000)
(26.19292,1.00000000)
(26.45907,1.00000000)
(26.72792,1.00000000)
(26.99951,1.00000000)
(27.27385,1.00000000)
(27.55099,1.00000000)
(27.83094,1.00000000)
(28.11373,1.00000000)
(28.39940,1.00000000)
(28.68797,1.00000000)
(28.97947,1.00000000)
(29.27394,1.00000000)
(29.57139,1.00000000)
(29.87187,1.00000000)
(30.17541,1.00000000)
(30.48202,1.00000000)
(30.79175,1.00000000)
(31.10463,1.00000000)
(31.42069,1.00000000)
(31.73996,1.00000000)
(32.06248,1.00000000)
(32.38827,1.00000000)
(32.71737,1.00000000)
(33.04982,1.00000000)
(33.38564,1.00000000)
(33.72488,1.00000000)
(34.06756,1.00000000)
(34.41373,1.00000000)
(34.76341,1.00000000)
(35.11665,1.00000000)
(35.47347,1.00000000)
(35.83392,1.00000000)
(36.19804,1.00000000)
(36.56585,1.00000000)
(36.93740,1.00000000)
(37.31273,1.00000000)
(37.69187,1.00000000)
(38.07486,1.00000000)
(38.46175,1.00000000)
(38.85256,1.00000000)
(39.24735,1.00000000)
(39.64615,1.00000000)
(40.04900,1.00000000)
(40.45594,1.00000000)
(40.86702,1.00000000)
(41.28228,1.00000000)
(41.70175,1.00000000)
(42.12549,1.00000000)
(42.55353,1.00000000)
(42.98593,1.00000000)
(43.42271,1.00000000)
(43.86394,1.00000000)
(44.30964,1.00000000)
(44.75988,1.00000000)
(45.21469,1.00000000)
(45.67413,1.00000000)
(46.13823,1.00000000)
(46.60705,1.00000000)
(47.08063,1.00000000)
(47.55902,1.00000000)
(48.04227,1.00000000)
(48.53044,1.00000000)
(49.02356,1.00000000)
(49.52170,1.00000000)
(50.02490,1.00000000)
(50.53321,1.00000000)
(51.04668,1.00000000)
(51.56538,1.00000000)
(52.08934,1.00000000)
(52.61863,1.00000000)
(53.15329,1.00000000)
(53.69339,1.00000000)
(54.23898,1.00000000)
(54.79011,1.00000000)
(55.34684,1.00000000)
(55.90923,1.00000000)
(56.47733,1.00000000)
(57.05120,1.00000000)
(57.63091,1.00000000)
(58.21651,1.00000000)
(58.80805,1.00000000)
(59.40561,1.00000000)
(60.00924,1.00000000)
(60.61900,1.00000000)
(61.23496,1.00000000)
(61.85718,1.00000000)
(62.48572,1.00000000)
(63.12065,1.00000000)
(63.76202,1.00000000)
(64.40992,1.00000000)
(65.06440,1.00000000)
(65.72553,1.00000000)
(66.39338,1.00000000)
(67.06801,0.99999999)
(67.74950,0.99999999)
(68.43791,0.99999998)
(69.13332,0.99999998)
(69.83579,0.99999997)
(70.54540,0.99999995)
(71.26223,0.99999993)
(71.98633,0.99999989)
(72.71780,0.99999984)
(73.45669,0.99999977)
(74.20310,0.99999966)
(74.95709,0.99999951)
(75.71874,0.99999928)
(76.48813,0.99999894)
(77.26533,0.99999845)
(78.05044,0.99999774)
(78.84352,0.99999671)
(79.64466,0.99999521)
(80.45394,0.99999302)
(81.27145,0.99998986)
(82.09726,0.99998528)
(82.93146,0.99997866)
(83.77414,0.99996909)
(84.62538,0.99995530)
(85.48527,0.99993543)
(86.35390,0.99990688)
(87.23136,0.99986589)
(88.11773,0.99980715)
(89.01310,0.99972312)
(89.91758,0.99960316)
(90.83125,0.99943220)
(91.75420,0.99918908)
(92.68652,0.99884408)
(93.62833,0.99835562)
(94.57970,0.99766574)
(95.54074,0.99669390)
(96.51154,0.99532871)
(97.49221,0.99341683)
(98.48284,0.99074832)
(99.48354,0.98703766)
(100.49441,0.98189964)
(101.51555,0.97481960)
(102.54706,0.96511838)
(103.58906,0.95191396)
(104.64164,0.93408480)
(105.70492,0.91024510)
(106.77900,0.87875045)
(107.86400,0.83776348)
(108.96002,0.78542188)
(110.06718,0.72015922)
(111.18559,0.64121963)
(112.31537,0.54935592)
(113.45662,0.44758179)
(114.60947,0.34165805)
(115.77403,0.23980744)
(116.95043,0.15118548)
(118.13878,0.08316486)
(119.33921,0.03852180)
(120.55183,0.01438955)
(121.77678,0.00411519)
(123.01417,0.00084694)
(124.26413,0.00011661)
(125.52680,0.00000986)
(126.80230,0.00000046)
(128.09075,0.00000001)
(129.39230,0.00000000)
(130.70708,0.00000000)
(132.03521,0.00000000)
(133.37684,0.00000000)
(134.73210,0.00000000)
(136.10114,0.00000000)
(137.48408,0.00000000)
(138.88108,0.00000000)
(140.29227,0.00000000)
(141.71780,0.00000000)
(143.15782,0.00000000)
(144.61246,0.00000000)
(146.08189,0.00000000)
(147.56625,0.00000000)
(149.06570,0.00000000)
(150.58037,0.00000000)
(152.11044,0.00000000)
(153.65606,0.00000000)
(155.21738,0.00000000)
(156.79457,0.00000000)
(158.38778,0.00000000)
(159.99719,0.00000000)
(161.62294,0.00000000)
(163.26522,0.00000000)
(164.92418,0.00000000)
(166.60000,0.00000000)
(168.29285,0.00000000)
(170.00290,0.00000000)
(171.73032,0.00000000)
(173.47530,0.00000000)
(175.23801,0.00000000)
(177.01863,0.00000000)
(178.81734,0.00000000)
(180.63433,0.00000000)
(182.46978,0.00000000)
(184.32388,0.00000000)
(186.19683,0.00000000)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(274,256,2)$}
\addplot+[mark=none, ecctthree, line width=1.15pt, dash pattern=on 3.8pt off 1.6pt] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,1.00000000)
(20.54982,1.00000000)
(20.75863,1.00000000)
(20.96956,1.00000000)
(21.18263,1.00000000)
(21.39787,1.00000000)
(21.61530,1.00000000)
(21.83494,1.00000000)
(22.05680,1.00000000)
(22.28093,1.00000000)
(22.50733,1.00000000)
(22.73603,1.00000000)
(22.96705,1.00000000)
(23.20042,1.00000000)
(23.43617,1.00000000)
(23.67430,1.00000000)
(23.91486,1.00000000)
(24.15786,1.00000000)
(24.40334,1.00000000)
(24.65130,1.00000000)
(24.90179,1.00000000)
(25.15482,1.00000000)
(25.41042,1.00000000)
(25.66862,1.00000000)
(25.92944,1.00000000)
(26.19292,1.00000000)
(26.45907,1.00000000)
(26.72792,1.00000000)
(26.99951,1.00000000)
(27.27385,1.00000000)
(27.55099,1.00000000)
(27.83094,1.00000000)
(28.11373,1.00000000)
(28.39940,1.00000000)
(28.68797,1.00000000)
(28.97947,1.00000000)
(29.27394,1.00000000)
(29.57139,1.00000000)
(29.87187,1.00000000)
(30.17541,1.00000000)
(30.48202,1.00000000)
(30.79175,1.00000000)
(31.10463,1.00000000)
(31.42069,1.00000000)
(31.73996,1.00000000)
(32.06248,1.00000000)
(32.38827,1.00000000)
(32.71737,1.00000000)
(33.04982,1.00000000)
(33.38564,1.00000000)
(33.72488,1.00000000)
(34.06756,1.00000000)
(34.41373,1.00000000)
(34.76341,1.00000000)
(35.11665,1.00000000)
(35.47347,1.00000000)
(35.83392,1.00000000)
(36.19804,1.00000000)
(36.56585,1.00000000)
(36.93740,1.00000000)
(37.31273,1.00000000)
(37.69187,1.00000000)
(38.07486,1.00000000)
(38.46175,1.00000000)
(38.85256,1.00000000)
(39.24735,1.00000000)
(39.64615,1.00000000)
(40.04900,1.00000000)
(40.45594,1.00000000)
(40.86702,1.00000000)
(41.28228,1.00000000)
(41.70175,1.00000000)
(42.12549,1.00000000)
(42.55353,1.00000000)
(42.98593,1.00000000)
(43.42271,1.00000000)
(43.86394,1.00000000)
(44.30964,1.00000000)
(44.75988,1.00000000)
(45.21469,1.00000000)
(45.67413,1.00000000)
(46.13823,1.00000000)
(46.60705,1.00000000)
(47.08063,1.00000000)
(47.55902,1.00000000)
(48.04227,1.00000000)
(48.53044,1.00000000)
(49.02356,1.00000000)
(49.52170,1.00000000)
(50.02490,1.00000000)
(50.53321,1.00000000)
(51.04668,1.00000000)
(51.56538,1.00000000)
(52.08934,1.00000000)
(52.61863,1.00000000)
(53.15329,1.00000000)
(53.69339,1.00000000)
(54.23898,1.00000000)
(54.79011,1.00000000)
(55.34684,1.00000000)
(55.90923,1.00000000)
(56.47733,1.00000000)
(57.05120,1.00000000)
(57.63091,1.00000000)
(58.21651,1.00000000)
(58.80805,1.00000000)
(59.40561,1.00000000)
(60.00924,1.00000000)
(60.61900,1.00000000)
(61.23496,1.00000000)
(61.85718,1.00000000)
(62.48572,1.00000000)
(63.12065,1.00000000)
(63.76202,1.00000000)
(64.40992,1.00000000)
(65.06440,1.00000000)
(65.72553,1.00000000)
(66.39338,1.00000000)
(67.06801,1.00000000)
(67.74950,1.00000000)
(68.43791,1.00000000)
(69.13332,1.00000000)
(69.83579,1.00000000)
(70.54540,1.00000000)
(71.26223,1.00000000)
(71.98633,1.00000000)
(72.71780,1.00000000)
(73.45669,1.00000000)
(74.20310,1.00000000)
(74.95709,1.00000000)
(75.71874,1.00000000)
(76.48813,1.00000000)
(77.26533,1.00000000)
(78.05044,1.00000000)
(78.84352,1.00000000)
(79.64466,1.00000000)
(80.45394,1.00000000)
(81.27145,1.00000000)
(82.09726,1.00000000)
(82.93146,1.00000000)
(83.77414,1.00000000)
(84.62538,1.00000000)
(85.48527,1.00000000)
(86.35390,1.00000000)
(87.23136,1.00000000)
(88.11773,1.00000000)
(89.01310,1.00000000)
(89.91758,1.00000000)
(90.83125,1.00000000)
(91.75420,1.00000000)
(92.68652,1.00000000)
(93.62833,1.00000000)
(94.57970,1.00000000)
(95.54074,1.00000000)
(96.51154,1.00000000)
(97.49221,1.00000000)
(98.48284,1.00000000)
(99.48354,1.00000000)
(100.49441,1.00000000)
(101.51555,1.00000000)
(102.54706,1.00000000)
(103.58906,1.00000000)
(104.64164,1.00000000)
(105.70492,1.00000000)
(106.77900,1.00000000)
(107.86400,1.00000000)
(108.96002,1.00000000)
(110.06718,0.99999999)
(111.18559,0.99999999)
(112.31537,0.99999998)
(113.45662,0.99999997)
(114.60947,0.99999996)
(115.77403,0.99999993)
(116.95043,0.99999989)
(118.13878,0.99999983)
(119.33921,0.99999973)
(120.55183,0.99999956)
(121.77678,0.99999930)
(123.01417,0.99999887)
(124.26413,0.99999820)
(125.52680,0.99999713)
(126.80230,0.99999544)
(128.09075,0.99999276)
(129.39230,0.99998852)
(130.70708,0.99998183)
(132.03521,0.99997131)
(133.37684,0.99995479)
(134.73210,0.99992893)
(136.10114,0.99988854)
(137.48408,0.99982564)
(138.88108,0.99972794)
(140.29227,0.99957664)
(141.71780,0.99934309)
(143.15782,0.99898376)
(144.61246,0.99843288)
(146.08189,0.99759153)
(147.56625,0.99631184)
(149.06570,0.99437417)
(150.58037,0.99145477)
(152.11044,0.98708087)
(153.65606,0.98056993)
(155.21738,0.97095098)
(156.79457,0.95686939)
(158.38778,0.93648513)
(159.99719,0.90739229)
(161.62294,0.86661964)
(163.26522,0.81082131)
(164.92418,0.73682358)
(166.60000,0.64271548)
(168.29285,0.52954931)
(170.00290,0.40328492)
(171.73032,0.27579921)
(173.47530,0.16305900)
(175.23801,0.07932838)
(177.01863,0.02981077)
(178.81734,0.00798863)
(180.63433,0.00138203)
(182.46978,0.00013662)
(184.32388,0.00000666)
(186.19683,0.00000013)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(283,256,3)$}
\addplot+[mark=none, ecctone, line width=1.15pt, dash pattern=on 4.2pt off 1.4pt on 0.8pt off 1.4pt] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,1.00000000)
(20.54982,1.00000000)
(20.75863,1.00000000)
(20.96956,1.00000000)
(21.18263,1.00000000)
(21.39787,1.00000000)
(21.61530,1.00000000)
(21.83494,1.00000000)
(22.05680,1.00000000)
(22.28093,1.00000000)
(22.50733,1.00000000)
(22.73603,1.00000000)
(22.96705,1.00000000)
(23.20042,1.00000000)
(23.43617,1.00000000)
(23.67430,0.99999999)
(23.91486,0.99999999)
(24.15786,0.99999999)
(24.40334,0.99999999)
(24.65130,0.99999998)
(24.90179,0.99999998)
(25.15482,0.99999997)
(25.41042,0.99999996)
(25.66862,0.99999995)
(25.92944,0.99999993)
(26.19292,0.99999991)
(26.45907,0.99999989)
(26.72792,0.99999985)
(26.99951,0.99999981)
(27.27385,0.99999975)
(27.55099,0.99999967)
(27.83094,0.99999956)
(28.11373,0.99999943)
(28.39940,0.99999925)
(28.68797,0.99999902)
(28.97947,0.99999871)
(29.27394,0.99999832)
(29.57139,0.99999780)
(29.87187,0.99999712)
(30.17541,0.99999624)
(30.48202,0.99999508)
(30.79175,0.99999357)
(31.10463,0.99999160)
(31.42069,0.99998903)
(31.73996,0.99998569)
(32.06248,0.99998132)
(32.38827,0.99997564)
(32.71737,0.99996824)
(33.04982,0.99995862)
(33.38564,0.99994610)
(33.72488,0.99992983)
(34.06756,0.99990870)
(34.41373,0.99988128)
(34.76341,0.99984570)
(35.11665,0.99979959)
(35.47347,0.99973985)
(35.83392,0.99966254)
(36.19804,0.99956255)
(36.56585,0.99943335)
(36.93740,0.99926655)
(37.31273,0.99905141)
(37.69187,0.99877420)
(38.07486,0.99841736)
(38.46175,0.99795854)
(38.85256,0.99736930)
(39.24735,0.99661348)
(39.64615,0.99564530)
(40.04900,0.99440688)
(40.45594,0.99282523)
(40.86702,0.99080864)
(41.28228,0.98824226)
(41.70175,0.98498284)
(42.12549,0.98085261)
(42.55353,0.97563215)
(42.98593,0.96905259)
(43.42271,0.96078710)
(43.86394,0.95044245)
(44.30964,0.93755155)
(44.75988,0.92156838)
(45.21469,0.90186777)
(45.67413,0.87775336)
(46.13823,0.84847825)
(46.60705,0.81328402)
(47.08063,0.77146454)
(47.55902,0.72246049)
(48.04227,0.66598762)
(48.53044,0.60219527)
(49.02356,0.53183960)
(49.52170,0.45643859)
(50.02490,0.37835540)
(50.53321,0.30074115)
(51.04668,0.22727163)
(51.56538,0.16165187)
(52.08934,0.10694729)
(52.61863,0.06491267)
(53.15329,0.03557271)
(53.69339,0.01727893)
(54.23898,0.00728325)
(54.79011,0.00260034)
(55.34684,0.00076506)
(55.90923,0.00017982)
(56.47733,0.00003261)
(57.05120,0.00000439)
(57.63091,0.00000042)
(58.21651,0.00000003)
(58.80805,0.00000000)
(59.40561,0.00000000)
(60.00924,0.00000000)
(60.61900,0.00000000)
(61.23496,0.00000000)
(61.85718,0.00000000)
(62.48572,0.00000000)
(63.12065,0.00000000)
(63.76202,0.00000000)
(64.40992,0.00000000)
(65.06440,0.00000000)
(65.72553,0.00000000)
(66.39338,0.00000000)
(67.06801,0.00000000)
(67.74950,0.00000000)
(68.43791,0.00000000)
(69.13332,0.00000000)
(69.83579,0.00000000)
(70.54540,0.00000000)
(71.26223,0.00000000)
(71.98633,0.00000000)
(72.71780,0.00000000)
(73.45669,0.00000000)
(74.20310,0.00000000)
(74.95709,0.00000000)
(75.71874,0.00000000)
(76.48813,0.00000000)
(77.26533,0.00000000)
(78.05044,0.00000000)
(78.84352,0.00000000)
(79.64466,0.00000000)
(80.45394,0.00000000)
(81.27145,0.00000000)
(82.09726,0.00000000)
(82.93146,0.00000000)
(83.77414,0.00000000)
(84.62538,0.00000000)
(85.48527,0.00000000)
(86.35390,0.00000000)
(87.23136,0.00000000)
(88.11773,0.00000000)
(89.01310,0.00000000)
(89.91758,0.00000000)
(90.83125,0.00000000)
(91.75420,0.00000000)
(92.68652,0.00000000)
(93.62833,0.00000000)
(94.57970,0.00000000)
(95.54074,0.00000000)
(96.51154,0.00000000)
(97.49221,0.00000000)
(98.48284,0.00000000)
(99.48354,0.00000000)
(100.49441,0.00000000)
(101.51555,0.00000000)
(102.54706,0.00000000)
(103.58906,0.00000000)
(104.64164,0.00000000)
(105.70492,0.00000000)
(106.77900,0.00000000)
(107.86400,0.00000000)
(108.96002,0.00000000)
(110.06718,0.00000000)
(111.18559,0.00000000)
(112.31537,0.00000000)
(113.45662,0.00000000)
(114.60947,0.00000000)
(115.77403,0.00000000)
(116.95043,0.00000000)
(118.13878,0.00000000)
(119.33921,0.00000000)
(120.55183,0.00000000)
(121.77678,0.00000000)
(123.01417,0.00000000)
(124.26413,0.00000000)
(125.52680,0.00000000)
(126.80230,0.00000000)
(128.09075,0.00000000)
(129.39230,0.00000000)
(130.70708,0.00000000)
(132.03521,0.00000000)
(133.37684,0.00000000)
(134.73210,0.00000000)
(136.10114,0.00000000)
(137.48408,0.00000000)
(138.88108,0.00000000)
(140.29227,0.00000000)
(141.71780,0.00000000)
(143.15782,0.00000000)
(144.61246,0.00000000)
(146.08189,0.00000000)
(147.56625,0.00000000)
(149.06570,0.00000000)
(150.58037,0.00000000)
(152.11044,0.00000000)
(153.65606,0.00000000)
(155.21738,0.00000000)
(156.79457,0.00000000)
(158.38778,0.00000000)
(159.99719,0.00000000)
(161.62294,0.00000000)
(163.26522,0.00000000)
(164.92418,0.00000000)
(166.60000,0.00000000)
(168.29285,0.00000000)
(170.00290,0.00000000)
(171.73032,0.00000000)
(173.47530,0.00000000)
(175.23801,0.00000000)
(177.01863,0.00000000)
(178.81734,0.00000000)
(180.63433,0.00000000)
(182.46978,0.00000000)
(184.32388,0.00000000)
(186.19683,0.00000000)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(522,512,1)$}
\addplot+[mark=none, eccttwo, line width=1.15pt, dash pattern=on 4.2pt off 1.4pt on 0.8pt off 1.4pt] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,1.00000000)
(20.54982,1.00000000)
(20.75863,1.00000000)
(20.96956,1.00000000)
(21.18263,1.00000000)
(21.39787,1.00000000)
(21.61530,1.00000000)
(21.83494,1.00000000)
(22.05680,1.00000000)
(22.28093,1.00000000)
(22.50733,1.00000000)
(22.73603,1.00000000)
(22.96705,1.00000000)
(23.20042,1.00000000)
(23.43617,1.00000000)
(23.67430,1.00000000)
(23.91486,1.00000000)
(24.15786,1.00000000)
(24.40334,1.00000000)
(24.65130,1.00000000)
(24.90179,1.00000000)
(25.15482,1.00000000)
(25.41042,1.00000000)
(25.66862,1.00000000)
(25.92944,1.00000000)
(26.19292,1.00000000)
(26.45907,1.00000000)
(26.72792,1.00000000)
(26.99951,1.00000000)
(27.27385,1.00000000)
(27.55099,1.00000000)
(27.83094,1.00000000)
(28.11373,1.00000000)
(28.39940,1.00000000)
(28.68797,1.00000000)
(28.97947,1.00000000)
(29.27394,1.00000000)
(29.57139,1.00000000)
(29.87187,1.00000000)
(30.17541,1.00000000)
(30.48202,1.00000000)
(30.79175,1.00000000)
(31.10463,1.00000000)
(31.42069,1.00000000)
(31.73996,1.00000000)
(32.06248,1.00000000)
(32.38827,1.00000000)
(32.71737,1.00000000)
(33.04982,1.00000000)
(33.38564,1.00000000)
(33.72488,1.00000000)
(34.06756,1.00000000)
(34.41373,1.00000000)
(34.76341,1.00000000)
(35.11665,1.00000000)
(35.47347,1.00000000)
(35.83392,1.00000000)
(36.19804,1.00000000)
(36.56585,1.00000000)
(36.93740,1.00000000)
(37.31273,1.00000000)
(37.69187,1.00000000)
(38.07486,1.00000000)
(38.46175,1.00000000)
(38.85256,1.00000000)
(39.24735,1.00000000)
(39.64615,1.00000000)
(40.04900,1.00000000)
(40.45594,1.00000000)
(40.86702,1.00000000)
(41.28228,1.00000000)
(41.70175,1.00000000)
(42.12549,1.00000000)
(42.55353,1.00000000)
(42.98593,1.00000000)
(43.42271,1.00000000)
(43.86394,1.00000000)
(44.30964,1.00000000)
(44.75988,1.00000000)
(45.21469,1.00000000)
(45.67413,1.00000000)
(46.13823,1.00000000)
(46.60705,1.00000000)
(47.08063,1.00000000)
(47.55902,1.00000000)
(48.04227,1.00000000)
(48.53044,1.00000000)
(49.02356,1.00000000)
(49.52170,1.00000000)
(50.02490,1.00000000)
(50.53321,1.00000000)
(51.04668,1.00000000)
(51.56538,1.00000000)
(52.08934,1.00000000)
(52.61863,1.00000000)
(53.15329,1.00000000)
(53.69339,1.00000000)
(54.23898,1.00000000)
(54.79011,0.99999999)
(55.34684,0.99999999)
(55.90923,0.99999999)
(56.47733,0.99999998)
(57.05120,0.99999997)
(57.63091,0.99999996)
(58.21651,0.99999994)
(58.80805,0.99999992)
(59.40561,0.99999988)
(60.00924,0.99999982)
(60.61900,0.99999973)
(61.23496,0.99999960)
(61.85718,0.99999941)
(62.48572,0.99999914)
(63.12065,0.99999873)
(63.76202,0.99999814)
(64.40992,0.99999727)
(65.06440,0.99999601)
(65.72553,0.99999416)
(66.39338,0.99999146)
(67.06801,0.99998754)
(67.74950,0.99998184)
(68.43791,0.99997356)
(69.13332,0.99996155)
(69.83579,0.99994417)
(70.54540,0.99991905)
(71.26223,0.99988280)
(71.98633,0.99983057)
(72.71780,0.99975547)
(73.45669,0.99964766)
(74.20310,0.99949322)
(74.95709,0.99927243)
(75.71874,0.99895747)
(76.48813,0.99850921)
(77.26533,0.99787280)
(78.05044,0.99697165)
(78.84352,0.99569922)
(79.64466,0.99390811)
(80.45394,0.99139538)
(81.27145,0.98788356)
(82.09726,0.98299616)
(82.93146,0.97622733)
(83.77414,0.96690552)
(84.62538,0.95415316)
(85.48527,0.93684684)
(86.35390,0.91358828)
(87.23136,0.88270444)
(88.11773,0.84230733)
(89.01310,0.79045761)
(89.91758,0.72548672)
(90.83125,0.64652390)
(91.75420,0.55422406)
(92.68652,0.45156810)
(93.62833,0.34440273)
(94.57970,0.24118037)
(95.54074,0.15137992)
(96.51154,0.08265040)
(97.49221,0.03783535)
(98.48284,0.01388639)
(99.48354,0.00387174)
(100.49441,0.00076901)
(101.51555,0.00010087)
(102.54706,0.00000800)
(103.58906,0.00000035)
(104.64164,0.00000001)
(105.70492,0.00000000)
(106.77900,0.00000000)
(107.86400,0.00000000)
(108.96002,0.00000000)
(110.06718,0.00000000)
(111.18559,0.00000000)
(112.31537,0.00000000)
(113.45662,0.00000000)
(114.60947,0.00000000)
(115.77403,0.00000000)
(116.95043,0.00000000)
(118.13878,0.00000000)
(119.33921,0.00000000)
(120.55183,0.00000000)
(121.77678,0.00000000)
(123.01417,0.00000000)
(124.26413,0.00000000)
(125.52680,0.00000000)
(126.80230,0.00000000)
(128.09075,0.00000000)
(129.39230,0.00000000)
(130.70708,0.00000000)
(132.03521,0.00000000)
(133.37684,0.00000000)
(134.73210,0.00000000)
(136.10114,0.00000000)
(137.48408,0.00000000)
(138.88108,0.00000000)
(140.29227,0.00000000)
(141.71780,0.00000000)
(143.15782,0.00000000)
(144.61246,0.00000000)
(146.08189,0.00000000)
(147.56625,0.00000000)
(149.06570,0.00000000)
(150.58037,0.00000000)
(152.11044,0.00000000)
(153.65606,0.00000000)
(155.21738,0.00000000)
(156.79457,0.00000000)
(158.38778,0.00000000)
(159.99719,0.00000000)
(161.62294,0.00000000)
(163.26522,0.00000000)
(164.92418,0.00000000)
(166.60000,0.00000000)
(168.29285,0.00000000)
(170.00290,0.00000000)
(171.73032,0.00000000)
(173.47530,0.00000000)
(175.23801,0.00000000)
(177.01863,0.00000000)
(178.81734,0.00000000)
(180.63433,0.00000000)
(182.46978,0.00000000)
(184.32388,0.00000000)
(186.19683,0.00000000)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(532,512,2)$}
\addplot+[mark=none, ecctthree, line width=1.15pt, dash pattern=on 4.2pt off 1.4pt on 0.8pt off 1.4pt] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,1.00000000)
(20.54982,1.00000000)
(20.75863,1.00000000)
(20.96956,1.00000000)
(21.18263,1.00000000)
(21.39787,1.00000000)
(21.61530,1.00000000)
(21.83494,1.00000000)
(22.05680,1.00000000)
(22.28093,1.00000000)
(22.50733,1.00000000)
(22.73603,1.00000000)
(22.96705,1.00000000)
(23.20042,1.00000000)
(23.43617,1.00000000)
(23.67430,1.00000000)
(23.91486,1.00000000)
(24.15786,1.00000000)
(24.40334,1.00000000)
(24.65130,1.00000000)
(24.90179,1.00000000)
(25.15482,1.00000000)
(25.41042,1.00000000)
(25.66862,1.00000000)
(25.92944,1.00000000)
(26.19292,1.00000000)
(26.45907,1.00000000)
(26.72792,1.00000000)
(26.99951,1.00000000)
(27.27385,1.00000000)
(27.55099,1.00000000)
(27.83094,1.00000000)
(28.11373,1.00000000)
(28.39940,1.00000000)
(28.68797,1.00000000)
(28.97947,1.00000000)
(29.27394,1.00000000)
(29.57139,1.00000000)
(29.87187,1.00000000)
(30.17541,1.00000000)
(30.48202,1.00000000)
(30.79175,1.00000000)
(31.10463,1.00000000)
(31.42069,1.00000000)
(31.73996,1.00000000)
(32.06248,1.00000000)
(32.38827,1.00000000)
(32.71737,1.00000000)
(33.04982,1.00000000)
(33.38564,1.00000000)
(33.72488,1.00000000)
(34.06756,1.00000000)
(34.41373,1.00000000)
(34.76341,1.00000000)
(35.11665,1.00000000)
(35.47347,1.00000000)
(35.83392,1.00000000)
(36.19804,1.00000000)
(36.56585,1.00000000)
(36.93740,1.00000000)
(37.31273,1.00000000)
(37.69187,1.00000000)
(38.07486,1.00000000)
(38.46175,1.00000000)
(38.85256,1.00000000)
(39.24735,1.00000000)
(39.64615,1.00000000)
(40.04900,1.00000000)
(40.45594,1.00000000)
(40.86702,1.00000000)
(41.28228,1.00000000)
(41.70175,1.00000000)
(42.12549,1.00000000)
(42.55353,1.00000000)
(42.98593,1.00000000)
(43.42271,1.00000000)
(43.86394,1.00000000)
(44.30964,1.00000000)
(44.75988,1.00000000)
(45.21469,1.00000000)
(45.67413,1.00000000)
(46.13823,1.00000000)
(46.60705,1.00000000)
(47.08063,1.00000000)
(47.55902,1.00000000)
(48.04227,1.00000000)
(48.53044,1.00000000)
(49.02356,1.00000000)
(49.52170,1.00000000)
(50.02490,1.00000000)
(50.53321,1.00000000)
(51.04668,1.00000000)
(51.56538,1.00000000)
(52.08934,1.00000000)
(52.61863,1.00000000)
(53.15329,1.00000000)
(53.69339,1.00000000)
(54.23898,1.00000000)
(54.79011,1.00000000)
(55.34684,1.00000000)
(55.90923,1.00000000)
(56.47733,1.00000000)
(57.05120,1.00000000)
(57.63091,1.00000000)
(58.21651,1.00000000)
(58.80805,1.00000000)
(59.40561,1.00000000)
(60.00924,1.00000000)
(60.61900,1.00000000)
(61.23496,1.00000000)
(61.85718,1.00000000)
(62.48572,1.00000000)
(63.12065,1.00000000)
(63.76202,1.00000000)
(64.40992,1.00000000)
(65.06440,1.00000000)
(65.72553,1.00000000)
(66.39338,1.00000000)
(67.06801,1.00000000)
(67.74950,1.00000000)
(68.43791,1.00000000)
(69.13332,1.00000000)
(69.83579,1.00000000)
(70.54540,1.00000000)
(71.26223,1.00000000)
(71.98633,1.00000000)
(72.71780,1.00000000)
(73.45669,1.00000000)
(74.20310,1.00000000)
(74.95709,1.00000000)
(75.71874,1.00000000)
(76.48813,1.00000000)
(77.26533,1.00000000)
(78.05044,1.00000000)
(78.84352,1.00000000)
(79.64466,1.00000000)
(80.45394,1.00000000)
(81.27145,1.00000000)
(82.09726,1.00000000)
(82.93146,1.00000000)
(83.77414,1.00000000)
(84.62538,1.00000000)
(85.48527,1.00000000)
(86.35390,1.00000000)
(87.23136,1.00000000)
(88.11773,0.99999999)
(89.01310,0.99999999)
(89.91758,0.99999998)
(90.83125,0.99999997)
(91.75420,0.99999995)
(92.68652,0.99999992)
(93.62833,0.99999988)
(94.57970,0.99999980)
(95.54074,0.99999968)
(96.51154,0.99999947)
(97.49221,0.99999915)
(98.48284,0.99999863)
(99.48354,0.99999780)
(100.49441,0.99999646)
(101.51555,0.99999432)
(102.54706,0.99999090)
(103.58906,0.99998547)
(104.64164,0.99997683)
(105.70492,0.99996314)
(106.77900,0.99994150)
(107.86400,0.99990738)
(108.96002,0.99985375)
(110.06718,0.99976967)
(111.18559,0.99963828)
(112.31537,0.99943361)
(113.45662,0.99911587)
(114.60947,0.99862442)
(115.77403,0.99786724)
(116.95043,0.99670557)
(118.13878,0.99493150)
(119.33921,0.99223592)
(120.55183,0.98816343)
(121.77678,0.98205076)
(123.01417,0.97294569)
(124.26413,0.95950713)
(125.52680,0.93989498)
(126.80230,0.91167663)
(128.09075,0.87180998)
(129.39230,0.81681557)
(130.70708,0.74331524)
(132.03521,0.64914677)
(133.37684,0.53514938)
(134.73210,0.40726325)
(136.10114,0.27769864)
(137.48408,0.16309450)
(138.88108,0.07836942)
(140.29227,0.02884095)
(141.71780,0.00747664)
(143.15782,0.00123011)
(144.61246,0.00011301)
(146.08189,0.00000497)
(147.56625,0.00000009)
(149.06570,0.00000000)
(150.58037,0.00000000)
(152.11044,0.00000000)
(153.65606,0.00000000)
(155.21738,0.00000000)
(156.79457,0.00000000)
(158.38778,0.00000000)
(159.99719,0.00000000)
(161.62294,0.00000000)
(163.26522,0.00000000)
(164.92418,0.00000000)
(166.60000,0.00000000)
(168.29285,0.00000000)
(170.00290,0.00000000)
(171.73032,0.00000000)
(173.47530,0.00000000)
(175.23801,0.00000000)
(177.01863,0.00000000)
(178.81734,0.00000000)
(180.63433,0.00000000)
(182.46978,0.00000000)
(184.32388,0.00000000)
(186.19683,0.00000000)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(542,512,3)$}
\addplot+[mark=none, ecctfour, line width=1.15pt, dash pattern=on 4.2pt off 1.4pt on 0.8pt off 1.4pt] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,1.00000000)
(20.54982,1.00000000)
(20.75863,1.00000000)
(20.96956,1.00000000)
(21.18263,1.00000000)
(21.39787,1.00000000)
(21.61530,1.00000000)
(21.83494,1.00000000)
(22.05680,1.00000000)
(22.28093,1.00000000)
(22.50733,1.00000000)
(22.73603,1.00000000)
(22.96705,1.00000000)
(23.20042,1.00000000)
(23.43617,1.00000000)
(23.67430,1.00000000)
(23.91486,1.00000000)
(24.15786,1.00000000)
(24.40334,1.00000000)
(24.65130,1.00000000)
(24.90179,1.00000000)
(25.15482,1.00000000)
(25.41042,1.00000000)
(25.66862,1.00000000)
(25.92944,1.00000000)
(26.19292,1.00000000)
(26.45907,1.00000000)
(26.72792,1.00000000)
(26.99951,1.00000000)
(27.27385,1.00000000)
(27.55099,1.00000000)
(27.83094,1.00000000)
(28.11373,1.00000000)
(28.39940,1.00000000)
(28.68797,1.00000000)
(28.97947,1.00000000)
(29.27394,1.00000000)
(29.57139,1.00000000)
(29.87187,1.00000000)
(30.17541,1.00000000)
(30.48202,1.00000000)
(30.79175,1.00000000)
(31.10463,1.00000000)
(31.42069,1.00000000)
(31.73996,1.00000000)
(32.06248,1.00000000)
(32.38827,1.00000000)
(32.71737,1.00000000)
(33.04982,1.00000000)
(33.38564,1.00000000)
(33.72488,1.00000000)
(34.06756,1.00000000)
(34.41373,1.00000000)
(34.76341,1.00000000)
(35.11665,1.00000000)
(35.47347,1.00000000)
(35.83392,1.00000000)
(36.19804,1.00000000)
(36.56585,1.00000000)
(36.93740,1.00000000)
(37.31273,1.00000000)
(37.69187,1.00000000)
(38.07486,1.00000000)
(38.46175,1.00000000)
(38.85256,1.00000000)
(39.24735,1.00000000)
(39.64615,1.00000000)
(40.04900,1.00000000)
(40.45594,1.00000000)
(40.86702,1.00000000)
(41.28228,1.00000000)
(41.70175,1.00000000)
(42.12549,1.00000000)
(42.55353,1.00000000)
(42.98593,1.00000000)
(43.42271,1.00000000)
(43.86394,1.00000000)
(44.30964,1.00000000)
(44.75988,1.00000000)
(45.21469,1.00000000)
(45.67413,1.00000000)
(46.13823,1.00000000)
(46.60705,1.00000000)
(47.08063,1.00000000)
(47.55902,1.00000000)
(48.04227,1.00000000)
(48.53044,1.00000000)
(49.02356,1.00000000)
(49.52170,1.00000000)
(50.02490,1.00000000)
(50.53321,1.00000000)
(51.04668,1.00000000)
(51.56538,1.00000000)
(52.08934,1.00000000)
(52.61863,1.00000000)
(53.15329,1.00000000)
(53.69339,1.00000000)
(54.23898,1.00000000)
(54.79011,1.00000000)
(55.34684,1.00000000)
(55.90923,1.00000000)
(56.47733,1.00000000)
(57.05120,1.00000000)
(57.63091,1.00000000)
(58.21651,1.00000000)
(58.80805,1.00000000)
(59.40561,1.00000000)
(60.00924,1.00000000)
(60.61900,1.00000000)
(61.23496,1.00000000)
(61.85718,1.00000000)
(62.48572,1.00000000)
(63.12065,1.00000000)
(63.76202,1.00000000)
(64.40992,1.00000000)
(65.06440,1.00000000)
(65.72553,1.00000000)
(66.39338,1.00000000)
(67.06801,1.00000000)
(67.74950,1.00000000)
(68.43791,1.00000000)
(69.13332,1.00000000)
(69.83579,1.00000000)
(70.54540,1.00000000)
(71.26223,1.00000000)
(71.98633,1.00000000)
(72.71780,1.00000000)
(73.45669,1.00000000)
(74.20310,1.00000000)
(74.95709,1.00000000)
(75.71874,1.00000000)
(76.48813,1.00000000)
(77.26533,1.00000000)
(78.05044,1.00000000)
(78.84352,1.00000000)
(79.64466,1.00000000)
(80.45394,1.00000000)
(81.27145,1.00000000)
(82.09726,1.00000000)
(82.93146,1.00000000)
(83.77414,1.00000000)
(84.62538,1.00000000)
(85.48527,1.00000000)
(86.35390,1.00000000)
(87.23136,1.00000000)
(88.11773,1.00000000)
(89.01310,1.00000000)
(89.91758,1.00000000)
(90.83125,1.00000000)
(91.75420,1.00000000)
(92.68652,1.00000000)
(93.62833,1.00000000)
(94.57970,1.00000000)
(95.54074,1.00000000)
(96.51154,1.00000000)
(97.49221,1.00000000)
(98.48284,1.00000000)
(99.48354,1.00000000)
(100.49441,1.00000000)
(101.51555,1.00000000)
(102.54706,1.00000000)
(103.58906,1.00000000)
(104.64164,1.00000000)
(105.70492,1.00000000)
(106.77900,1.00000000)
(107.86400,1.00000000)
(108.96002,1.00000000)
(110.06718,1.00000000)
(111.18559,1.00000000)
(112.31537,1.00000000)
(113.45662,1.00000000)
(114.60947,1.00000000)
(115.77403,1.00000000)
(116.95043,1.00000000)
(118.13878,1.00000000)
(119.33921,1.00000000)
(120.55183,0.99999999)
(121.77678,0.99999999)
(123.01417,0.99999998)
(124.26413,0.99999997)
(125.52680,0.99999995)
(126.80230,0.99999991)
(128.09075,0.99999984)
(129.39230,0.99999972)
(130.70708,0.99999950)
(132.03521,0.99999913)
(133.37684,0.99999847)
(134.73210,0.99999733)
(136.10114,0.99999536)
(137.48408,0.99999196)
(138.88108,0.99998609)
(140.29227,0.99997604)
(141.71780,0.99995884)
(143.15782,0.99992953)
(144.61246,0.99987981)
(146.08189,0.99979578)
(147.56625,0.99965437)
(149.06570,0.99941750)
(150.58037,0.99902265)
(152.11044,0.99836788)
(153.65606,0.99728819)
(155.21738,0.99551877)
(156.79457,0.99263869)
(158.38778,0.98798692)
(159.99719,0.98054075)
(161.62294,0.96874891)
(163.26522,0.95032173)
(164.92418,0.92201059)
(166.60000,0.87947723)
(168.29285,0.81748285)
(170.00290,0.73081470)
(171.73032,0.61649662)
(173.47530,0.47750502)
(175.23801,0.32673402)
(177.01863,0.18720821)
(178.81734,0.08349493)
(180.63433,0.02628847)
(182.46978,0.00513992)
(184.32388,0.00052922)
(186.19683,0.00002332)
(188.08880,0.00000034)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(552,512,4)$}
\addplot+[mark=none, ecctone, line width=1.15pt, densely dotted] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,0.99999999)
(20.54982,0.99999999)
(20.75863,0.99999999)
(20.96956,0.99999999)
(21.18263,0.99999998)
(21.39787,0.99999998)
(21.61530,0.99999997)
(21.83494,0.99999996)
(22.05680,0.99999995)
(22.28093,0.99999994)
(22.50733,0.99999992)
(22.73603,0.99999990)
(22.96705,0.99999986)
(23.20042,0.99999982)
(23.43617,0.99999977)
(23.67430,0.99999969)
(23.91486,0.99999960)
(24.15786,0.99999947)
(24.40334,0.99999931)
(24.65130,0.99999910)
(24.90179,0.99999883)
(25.15482,0.99999847)
(25.41042,0.99999799)
(25.66862,0.99999738)
(25.92944,0.99999658)
(26.19292,0.99999553)
(26.45907,0.99999416)
(26.72792,0.99999238)
(26.99951,0.99999006)
(27.27385,0.99998703)
(27.55099,0.99998309)
(27.83094,0.99997796)
(28.11373,0.99997128)
(28.39940,0.99996260)
(28.68797,0.99995131)
(28.97947,0.99993664)
(29.27394,0.99991759)
(29.57139,0.99989287)
(29.87187,0.99986081)
(30.17541,0.99981926)
(30.48202,0.99976543)
(30.79175,0.99969576)
(31.10463,0.99960566)
(31.42069,0.99948923)
(31.73996,0.99933888)
(32.06248,0.99914493)
(32.38827,0.99889496)
(32.71737,0.99857311)
(33.04982,0.99815914)
(33.38564,0.99762729)
(33.72488,0.99694481)
(34.06756,0.99607014)
(34.41373,0.99495071)
(34.76341,0.99352014)
(35.11665,0.99169492)
(35.47347,0.98937026)
(35.83392,0.98641524)
(36.19804,0.98266702)
(36.56585,0.97792411)
(36.93740,0.97193879)
(37.31273,0.96440882)
(37.69187,0.95496892)
(38.07486,0.94318265)
(38.46175,0.92853613)
(38.85256,0.91043548)
(39.24735,0.88821095)
(39.64615,0.86113167)
(40.04900,0.82843655)
(40.45594,0.78938721)
(40.86702,0.74334958)
(41.28228,0.68990858)
(41.70175,0.62901578)
(42.12549,0.56116002)
(42.55353,0.48753551)
(42.98593,0.41016246)
(43.42271,0.33189569)
(43.86394,0.25625083)
(44.30964,0.18700052)
(44.75988,0.12755995)
(45.21469,0.08028730)
(45.67413,0.04592936)
(46.13823,0.02346755)
(46.60705,0.01049687)
(47.08063,0.00401687)
(47.55902,0.00128113)
(48.04227,0.00033061)
(48.53044,0.00006677)
(49.02356,0.00001017)
(49.52170,0.00000112)
(50.02490,0.00000009)
(50.53321,0.00000000)
(51.04668,0.00000000)
(51.56538,0.00000000)
(52.08934,0.00000000)
(52.61863,0.00000000)
(53.15329,0.00000000)
(53.69339,0.00000000)
(54.23898,0.00000000)
(54.79011,0.00000000)
(55.34684,0.00000000)
(55.90923,0.00000000)
(56.47733,0.00000000)
(57.05120,0.00000000)
(57.63091,0.00000000)
(58.21651,0.00000000)
(58.80805,0.00000000)
(59.40561,0.00000000)
(60.00924,0.00000000)
(60.61900,0.00000000)
(61.23496,0.00000000)
(61.85718,0.00000000)
(62.48572,0.00000000)
(63.12065,0.00000000)
(63.76202,0.00000000)
(64.40992,0.00000000)
(65.06440,0.00000000)
(65.72553,0.00000000)
(66.39338,0.00000000)
(67.06801,0.00000000)
(67.74950,0.00000000)
(68.43791,0.00000000)
(69.13332,0.00000000)
(69.83579,0.00000000)
(70.54540,0.00000000)
(71.26223,0.00000000)
(71.98633,0.00000000)
(72.71780,0.00000000)
(73.45669,0.00000000)
(74.20310,0.00000000)
(74.95709,0.00000000)
(75.71874,0.00000000)
(76.48813,0.00000000)
(77.26533,0.00000000)
(78.05044,0.00000000)
(78.84352,0.00000000)
(79.64466,0.00000000)
(80.45394,0.00000000)
(81.27145,0.00000000)
(82.09726,0.00000000)
(82.93146,0.00000000)
(83.77414,0.00000000)
(84.62538,0.00000000)
(85.48527,0.00000000)
(86.35390,0.00000000)
(87.23136,0.00000000)
(88.11773,0.00000000)
(89.01310,0.00000000)
(89.91758,0.00000000)
(90.83125,0.00000000)
(91.75420,0.00000000)
(92.68652,0.00000000)
(93.62833,0.00000000)
(94.57970,0.00000000)
(95.54074,0.00000000)
(96.51154,0.00000000)
(97.49221,0.00000000)
(98.48284,0.00000000)
(99.48354,0.00000000)
(100.49441,0.00000000)
(101.51555,0.00000000)
(102.54706,0.00000000)
(103.58906,0.00000000)
(104.64164,0.00000000)
(105.70492,0.00000000)
(106.77900,0.00000000)
(107.86400,0.00000000)
(108.96002,0.00000000)
(110.06718,0.00000000)
(111.18559,0.00000000)
(112.31537,0.00000000)
(113.45662,0.00000000)
(114.60947,0.00000000)
(115.77403,0.00000000)
(116.95043,0.00000000)
(118.13878,0.00000000)
(119.33921,0.00000000)
(120.55183,0.00000000)
(121.77678,0.00000000)
(123.01417,0.00000000)
(124.26413,0.00000000)
(125.52680,0.00000000)
(126.80230,0.00000000)
(128.09075,0.00000000)
(129.39230,0.00000000)
(130.70708,0.00000000)
(132.03521,0.00000000)
(133.37684,0.00000000)
(134.73210,0.00000000)
(136.10114,0.00000000)
(137.48408,0.00000000)
(138.88108,0.00000000)
(140.29227,0.00000000)
(141.71780,0.00000000)
(143.15782,0.00000000)
(144.61246,0.00000000)
(146.08189,0.00000000)
(147.56625,0.00000000)
(149.06570,0.00000000)
(150.58037,0.00000000)
(152.11044,0.00000000)
(153.65606,0.00000000)
(155.21738,0.00000000)
(156.79457,0.00000000)
(158.38778,0.00000000)
(159.99719,0.00000000)
(161.62294,0.00000000)
(163.26522,0.00000000)
(164.92418,0.00000000)
(166.60000,0.00000000)
(168.29285,0.00000000)
(170.00290,0.00000000)
(171.73032,0.00000000)
(173.47530,0.00000000)
(175.23801,0.00000000)
(177.01863,0.00000000)
(178.81734,0.00000000)
(180.63433,0.00000000)
(182.46978,0.00000000)
(184.32388,0.00000000)
(186.19683,0.00000000)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(1035,1024,1)$}
\addplot+[mark=none, eccttwo, line width=1.15pt, densely dotted] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,1.00000000)
(20.54982,1.00000000)
(20.75863,1.00000000)
(20.96956,1.00000000)
(21.18263,1.00000000)
(21.39787,1.00000000)
(21.61530,1.00000000)
(21.83494,1.00000000)
(22.05680,1.00000000)
(22.28093,1.00000000)
(22.50733,1.00000000)
(22.73603,1.00000000)
(22.96705,1.00000000)
(23.20042,1.00000000)
(23.43617,1.00000000)
(23.67430,1.00000000)
(23.91486,1.00000000)
(24.15786,1.00000000)
(24.40334,1.00000000)
(24.65130,1.00000000)
(24.90179,1.00000000)
(25.15482,1.00000000)
(25.41042,1.00000000)
(25.66862,1.00000000)
(25.92944,1.00000000)
(26.19292,1.00000000)
(26.45907,1.00000000)
(26.72792,1.00000000)
(26.99951,1.00000000)
(27.27385,1.00000000)
(27.55099,1.00000000)
(27.83094,1.00000000)
(28.11373,1.00000000)
(28.39940,1.00000000)
(28.68797,1.00000000)
(28.97947,1.00000000)
(29.27394,1.00000000)
(29.57139,1.00000000)
(29.87187,1.00000000)
(30.17541,1.00000000)
(30.48202,1.00000000)
(30.79175,1.00000000)
(31.10463,1.00000000)
(31.42069,1.00000000)
(31.73996,1.00000000)
(32.06248,1.00000000)
(32.38827,1.00000000)
(32.71737,1.00000000)
(33.04982,1.00000000)
(33.38564,1.00000000)
(33.72488,1.00000000)
(34.06756,1.00000000)
(34.41373,1.00000000)
(34.76341,1.00000000)
(35.11665,1.00000000)
(35.47347,1.00000000)
(35.83392,1.00000000)
(36.19804,1.00000000)
(36.56585,1.00000000)
(36.93740,1.00000000)
(37.31273,1.00000000)
(37.69187,1.00000000)
(38.07486,1.00000000)
(38.46175,1.00000000)
(38.85256,1.00000000)
(39.24735,1.00000000)
(39.64615,1.00000000)
(40.04900,1.00000000)
(40.45594,1.00000000)
(40.86702,1.00000000)
(41.28228,1.00000000)
(41.70175,1.00000000)
(42.12549,1.00000000)
(42.55353,1.00000000)
(42.98593,1.00000000)
(43.42271,1.00000000)
(43.86394,1.00000000)
(44.30964,1.00000000)
(44.75988,1.00000000)
(45.21469,0.99999999)
(45.67413,0.99999999)
(46.13823,0.99999999)
(46.60705,0.99999998)
(47.08063,0.99999997)
(47.55902,0.99999995)
(48.04227,0.99999993)
(48.53044,0.99999989)
(49.02356,0.99999984)
(49.52170,0.99999977)
(50.02490,0.99999966)
(50.53321,0.99999949)
(51.04668,0.99999925)
(51.56538,0.99999890)
(52.08934,0.99999838)
(52.61863,0.99999762)
(53.15329,0.99999650)
(53.69339,0.99999486)
(54.23898,0.99999246)
(54.79011,0.99998895)
(55.34684,0.99998384)
(55.90923,0.99997639)
(56.47733,0.99996556)
(57.05120,0.99994981)
(57.63091,0.99992698)
(58.21651,0.99989391)
(58.80805,0.99984611)
(59.40561,0.99977713)
(60.00924,0.99967779)
(60.61900,0.99953499)
(61.23496,0.99933015)
(61.85718,0.99903697)
(62.48572,0.99861832)
(63.12065,0.99802200)
(63.76202,0.99717487)
(64.40992,0.99597485)
(65.06440,0.99428022)
(65.72553,0.99189527)
(66.39338,0.98855143)
(67.06801,0.98388307)
(67.74950,0.97739705)
(68.43791,0.96843621)
(69.13332,0.95613810)
(69.83579,0.93939342)
(70.54540,0.91681388)
(71.26223,0.88672721)
(71.98633,0.84722962)
(72.71780,0.79633996)
(73.45669,0.73231179)
(74.20310,0.65415396)
(74.95709,0.56236312)
(75.71874,0.45974976)
(76.48813,0.35203207)
(77.26533,0.24765041)
(78.05044,0.15624811)
(78.84352,0.08580243)
(79.64466,0.03952693)
(80.45394,0.01460533)
(81.27145,0.00410082)
(82.09726,0.00082028)
(82.93146,0.00010833)
(83.77414,0.00000864)
(84.62538,0.00000038)
(85.48527,0.00000001)
(86.35390,0.00000000)
(87.23136,0.00000000)
(88.11773,0.00000000)
(89.01310,0.00000000)
(89.91758,0.00000000)
(90.83125,0.00000000)
(91.75420,0.00000000)
(92.68652,0.00000000)
(93.62833,0.00000000)
(94.57970,0.00000000)
(95.54074,0.00000000)
(96.51154,0.00000000)
(97.49221,0.00000000)
(98.48284,0.00000000)
(99.48354,0.00000000)
(100.49441,0.00000000)
(101.51555,0.00000000)
(102.54706,0.00000000)
(103.58906,0.00000000)
(104.64164,0.00000000)
(105.70492,0.00000000)
(106.77900,0.00000000)
(107.86400,0.00000000)
(108.96002,0.00000000)
(110.06718,0.00000000)
(111.18559,0.00000000)
(112.31537,0.00000000)
(113.45662,0.00000000)
(114.60947,0.00000000)
(115.77403,0.00000000)
(116.95043,0.00000000)
(118.13878,0.00000000)
(119.33921,0.00000000)
(120.55183,0.00000000)
(121.77678,0.00000000)
(123.01417,0.00000000)
(124.26413,0.00000000)
(125.52680,0.00000000)
(126.80230,0.00000000)
(128.09075,0.00000000)
(129.39230,0.00000000)
(130.70708,0.00000000)
(132.03521,0.00000000)
(133.37684,0.00000000)
(134.73210,0.00000000)
(136.10114,0.00000000)
(137.48408,0.00000000)
(138.88108,0.00000000)
(140.29227,0.00000000)
(141.71780,0.00000000)
(143.15782,0.00000000)
(144.61246,0.00000000)
(146.08189,0.00000000)
(147.56625,0.00000000)
(149.06570,0.00000000)
(150.58037,0.00000000)
(152.11044,0.00000000)
(153.65606,0.00000000)
(155.21738,0.00000000)
(156.79457,0.00000000)
(158.38778,0.00000000)
(159.99719,0.00000000)
(161.62294,0.00000000)
(163.26522,0.00000000)
(164.92418,0.00000000)
(166.60000,0.00000000)
(168.29285,0.00000000)
(170.00290,0.00000000)
(171.73032,0.00000000)
(173.47530,0.00000000)
(175.23801,0.00000000)
(177.01863,0.00000000)
(178.81734,0.00000000)
(180.63433,0.00000000)
(182.46978,0.00000000)
(184.32388,0.00000000)
(186.19683,0.00000000)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(1046,1024,2)$}
\addplot+[mark=none, ecctthree, line width=1.15pt, densely dotted] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,1.00000000)
(20.54982,1.00000000)
(20.75863,1.00000000)
(20.96956,1.00000000)
(21.18263,1.00000000)
(21.39787,1.00000000)
(21.61530,1.00000000)
(21.83494,1.00000000)
(22.05680,1.00000000)
(22.28093,1.00000000)
(22.50733,1.00000000)
(22.73603,1.00000000)
(22.96705,1.00000000)
(23.20042,1.00000000)
(23.43617,1.00000000)
(23.67430,1.00000000)
(23.91486,1.00000000)
(24.15786,1.00000000)
(24.40334,1.00000000)
(24.65130,1.00000000)
(24.90179,1.00000000)
(25.15482,1.00000000)
(25.41042,1.00000000)
(25.66862,1.00000000)
(25.92944,1.00000000)
(26.19292,1.00000000)
(26.45907,1.00000000)
(26.72792,1.00000000)
(26.99951,1.00000000)
(27.27385,1.00000000)
(27.55099,1.00000000)
(27.83094,1.00000000)
(28.11373,1.00000000)
(28.39940,1.00000000)
(28.68797,1.00000000)
(28.97947,1.00000000)
(29.27394,1.00000000)
(29.57139,1.00000000)
(29.87187,1.00000000)
(30.17541,1.00000000)
(30.48202,1.00000000)
(30.79175,1.00000000)
(31.10463,1.00000000)
(31.42069,1.00000000)
(31.73996,1.00000000)
(32.06248,1.00000000)
(32.38827,1.00000000)
(32.71737,1.00000000)
(33.04982,1.00000000)
(33.38564,1.00000000)
(33.72488,1.00000000)
(34.06756,1.00000000)
(34.41373,1.00000000)
(34.76341,1.00000000)
(35.11665,1.00000000)
(35.47347,1.00000000)
(35.83392,1.00000000)
(36.19804,1.00000000)
(36.56585,1.00000000)
(36.93740,1.00000000)
(37.31273,1.00000000)
(37.69187,1.00000000)
(38.07486,1.00000000)
(38.46175,1.00000000)
(38.85256,1.00000000)
(39.24735,1.00000000)
(39.64615,1.00000000)
(40.04900,1.00000000)
(40.45594,1.00000000)
(40.86702,1.00000000)
(41.28228,1.00000000)
(41.70175,1.00000000)
(42.12549,1.00000000)
(42.55353,1.00000000)
(42.98593,1.00000000)
(43.42271,1.00000000)
(43.86394,1.00000000)
(44.30964,1.00000000)
(44.75988,1.00000000)
(45.21469,1.00000000)
(45.67413,1.00000000)
(46.13823,1.00000000)
(46.60705,1.00000000)
(47.08063,1.00000000)
(47.55902,1.00000000)
(48.04227,1.00000000)
(48.53044,1.00000000)
(49.02356,1.00000000)
(49.52170,1.00000000)
(50.02490,1.00000000)
(50.53321,1.00000000)
(51.04668,1.00000000)
(51.56538,1.00000000)
(52.08934,1.00000000)
(52.61863,1.00000000)
(53.15329,1.00000000)
(53.69339,1.00000000)
(54.23898,1.00000000)
(54.79011,1.00000000)
(55.34684,1.00000000)
(55.90923,1.00000000)
(56.47733,1.00000000)
(57.05120,1.00000000)
(57.63091,1.00000000)
(58.21651,1.00000000)
(58.80805,1.00000000)
(59.40561,1.00000000)
(60.00924,1.00000000)
(60.61900,1.00000000)
(61.23496,1.00000000)
(61.85718,1.00000000)
(62.48572,1.00000000)
(63.12065,1.00000000)
(63.76202,1.00000000)
(64.40992,1.00000000)
(65.06440,1.00000000)
(65.72553,1.00000000)
(66.39338,1.00000000)
(67.06801,1.00000000)
(67.74950,1.00000000)
(68.43791,1.00000000)
(69.13332,1.00000000)
(69.83579,1.00000000)
(70.54540,0.99999999)
(71.26223,0.99999999)
(71.98633,0.99999998)
(72.71780,0.99999996)
(73.45669,0.99999994)
(74.20310,0.99999990)
(74.95709,0.99999984)
(75.71874,0.99999974)
(76.48813,0.99999958)
(77.26533,0.99999932)
(78.05044,0.99999890)
(78.84352,0.99999821)
(79.64466,0.99999710)
(80.45394,0.99999532)
(81.27145,0.99999244)
(82.09726,0.99998784)
(82.93146,0.99998048)
(83.77414,0.99996872)
(84.62538,0.99995001)
(85.48527,0.99992031)
(86.35390,0.99987330)
(87.23136,0.99979912)
(88.11773,0.99968242)
(89.01310,0.99949945)
(89.91758,0.99921359)
(90.83125,0.99876866)
(91.75420,0.99807893)
(92.68652,0.99701430)
(93.62833,0.99537870)
(94.57970,0.99287888)
(95.54074,0.98908023)
(96.51154,0.98334581)
(97.49221,0.97475535)
(98.48284,0.96200376)
(99.48354,0.94328667)
(100.49441,0.91619738)
(101.51555,0.87769267)
(102.54706,0.82423800)
(103.58906,0.75231130)
(104.64164,0.65948738)
(105.70492,0.54622861)
(106.77900,0.41807375)
(107.86400,0.28701236)
(108.96002,0.16989712)
(110.06718,0.08236470)
(111.18559,0.03060410)
(112.31537,0.00801325)
(113.45662,0.00133131)
(114.60947,0.00012338)
(115.77403,0.00000546)
(116.95043,0.00000010)
(118.13878,0.00000000)
(119.33921,0.00000000)
(120.55183,0.00000000)
(121.77678,0.00000000)
(123.01417,0.00000000)
(124.26413,0.00000000)
(125.52680,0.00000000)
(126.80230,0.00000000)
(128.09075,0.00000000)
(129.39230,0.00000000)
(130.70708,0.00000000)
(132.03521,0.00000000)
(133.37684,0.00000000)
(134.73210,0.00000000)
(136.10114,0.00000000)
(137.48408,0.00000000)
(138.88108,0.00000000)
(140.29227,0.00000000)
(141.71780,0.00000000)
(143.15782,0.00000000)
(144.61246,0.00000000)
(146.08189,0.00000000)
(147.56625,0.00000000)
(149.06570,0.00000000)
(150.58037,0.00000000)
(152.11044,0.00000000)
(153.65606,0.00000000)
(155.21738,0.00000000)
(156.79457,0.00000000)
(158.38778,0.00000000)
(159.99719,0.00000000)
(161.62294,0.00000000)
(163.26522,0.00000000)
(164.92418,0.00000000)
(166.60000,0.00000000)
(168.29285,0.00000000)
(170.00290,0.00000000)
(171.73032,0.00000000)
(173.47530,0.00000000)
(175.23801,0.00000000)
(177.01863,0.00000000)
(178.81734,0.00000000)
(180.63433,0.00000000)
(182.46978,0.00000000)
(184.32388,0.00000000)
(186.19683,0.00000000)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(1057,1024,3)$}
\addplot+[mark=none, ecctfour, line width=1.15pt, densely dotted] coordinates {
(1.00000,1.00000000)
(1.01016,1.00000000)
(1.02043,1.00000000)
(1.03079,1.00000000)
(1.04127,1.00000000)
(1.05185,1.00000000)
(1.06254,1.00000000)
(1.07333,1.00000000)
(1.08424,1.00000000)
(1.09526,1.00000000)
(1.10639,1.00000000)
(1.11763,1.00000000)
(1.12898,1.00000000)
(1.14046,1.00000000)
(1.15204,1.00000000)
(1.16375,1.00000000)
(1.17558,1.00000000)
(1.18752,1.00000000)
(1.19959,1.00000000)
(1.21178,1.00000000)
(1.22409,1.00000000)
(1.23653,1.00000000)
(1.24909,1.00000000)
(1.26178,1.00000000)
(1.27461,1.00000000)
(1.28756,1.00000000)
(1.30064,1.00000000)
(1.31386,1.00000000)
(1.32721,1.00000000)
(1.34069,1.00000000)
(1.35432,1.00000000)
(1.36808,1.00000000)
(1.38198,1.00000000)
(1.39602,1.00000000)
(1.41021,1.00000000)
(1.42454,1.00000000)
(1.43901,1.00000000)
(1.45363,1.00000000)
(1.46840,1.00000000)
(1.48332,1.00000000)
(1.49840,1.00000000)
(1.51362,1.00000000)
(1.52900,1.00000000)
(1.54454,1.00000000)
(1.56023,1.00000000)
(1.57609,1.00000000)
(1.59210,1.00000000)
(1.60828,1.00000000)
(1.62462,1.00000000)
(1.64113,1.00000000)
(1.65780,1.00000000)
(1.67465,1.00000000)
(1.69167,1.00000000)
(1.70885,1.00000000)
(1.72622,1.00000000)
(1.74376,1.00000000)
(1.76148,1.00000000)
(1.77938,1.00000000)
(1.79746,1.00000000)
(1.81572,1.00000000)
(1.83417,1.00000000)
(1.85281,1.00000000)
(1.87163,1.00000000)
(1.89065,1.00000000)
(1.90986,1.00000000)
(1.92927,1.00000000)
(1.94887,1.00000000)
(1.96868,1.00000000)
(1.98868,1.00000000)
(2.00889,1.00000000)
(2.02930,1.00000000)
(2.04992,1.00000000)
(2.07075,1.00000000)
(2.09179,1.00000000)
(2.11305,1.00000000)
(2.13452,1.00000000)
(2.15621,1.00000000)
(2.17812,1.00000000)
(2.20025,1.00000000)
(2.22261,1.00000000)
(2.24519,1.00000000)
(2.26800,1.00000000)
(2.29105,1.00000000)
(2.31433,1.00000000)
(2.33784,1.00000000)
(2.36160,1.00000000)
(2.38560,1.00000000)
(2.40984,1.00000000)
(2.43432,1.00000000)
(2.45906,1.00000000)
(2.48405,1.00000000)
(2.50929,1.00000000)
(2.53478,1.00000000)
(2.56054,1.00000000)
(2.58656,1.00000000)
(2.61284,1.00000000)
(2.63939,1.00000000)
(2.66621,1.00000000)
(2.69330,1.00000000)
(2.72067,1.00000000)
(2.74831,1.00000000)
(2.77624,1.00000000)
(2.80445,1.00000000)
(2.83295,1.00000000)
(2.86173,1.00000000)
(2.89081,1.00000000)
(2.92018,1.00000000)
(2.94986,1.00000000)
(2.97983,1.00000000)
(3.01011,1.00000000)
(3.04069,1.00000000)
(3.07159,1.00000000)
(3.10280,1.00000000)
(3.13433,1.00000000)
(3.16618,1.00000000)
(3.19835,1.00000000)
(3.23085,1.00000000)
(3.26368,1.00000000)
(3.29684,1.00000000)
(3.33034,1.00000000)
(3.36418,1.00000000)
(3.39837,1.00000000)
(3.43290,1.00000000)
(3.46778,1.00000000)
(3.50302,1.00000000)
(3.53861,1.00000000)
(3.57457,1.00000000)
(3.61089,1.00000000)
(3.64758,1.00000000)
(3.68464,1.00000000)
(3.72208,1.00000000)
(3.75990,1.00000000)
(3.79811,1.00000000)
(3.83670,1.00000000)
(3.87569,1.00000000)
(3.91507,1.00000000)
(3.95485,1.00000000)
(3.99504,1.00000000)
(4.03563,1.00000000)
(4.07664,1.00000000)
(4.11806,1.00000000)
(4.15990,1.00000000)
(4.20217,1.00000000)
(4.24487,1.00000000)
(4.28801,1.00000000)
(4.33158,1.00000000)
(4.37559,1.00000000)
(4.42005,1.00000000)
(4.46496,1.00000000)
(4.51033,1.00000000)
(4.55616,1.00000000)
(4.60246,1.00000000)
(4.64923,1.00000000)
(4.69647,1.00000000)
(4.74419,1.00000000)
(4.79240,1.00000000)
(4.84109,1.00000000)
(4.89028,1.00000000)
(4.93997,1.00000000)
(4.99017,1.00000000)
(5.04087,1.00000000)
(5.09210,1.00000000)
(5.14384,1.00000000)
(5.19610,1.00000000)
(5.24890,1.00000000)
(5.30224,1.00000000)
(5.35612,1.00000000)
(5.41054,1.00000000)
(5.46552,1.00000000)
(5.52105,1.00000000)
(5.57715,1.00000000)
(5.63382,1.00000000)
(5.69107,1.00000000)
(5.74890,1.00000000)
(5.80731,1.00000000)
(5.86632,1.00000000)
(5.92593,1.00000000)
(5.98614,1.00000000)
(6.04697,1.00000000)
(6.10841,1.00000000)
(6.17048,1.00000000)
(6.23318,1.00000000)
(6.29652,1.00000000)
(6.36050,1.00000000)
(6.42513,1.00000000)
(6.49042,1.00000000)
(6.55637,1.00000000)
(6.62299,1.00000000)
(6.69028,1.00000000)
(6.75826,1.00000000)
(6.82694,1.00000000)
(6.89630,1.00000000)
(6.96638,1.00000000)
(7.03717,1.00000000)
(7.10867,1.00000000)
(7.18090,1.00000000)
(7.25387,1.00000000)
(7.32758,1.00000000)
(7.40203,1.00000000)
(7.47725,1.00000000)
(7.55322,1.00000000)
(7.62997,1.00000000)
(7.70750,1.00000000)
(7.78582,1.00000000)
(7.86493,1.00000000)
(7.94485,1.00000000)
(8.02558,1.00000000)
(8.10713,1.00000000)
(8.18951,1.00000000)
(8.27272,1.00000000)
(8.35678,1.00000000)
(8.44170,1.00000000)
(8.52747,1.00000000)
(8.61412,1.00000000)
(8.70165,1.00000000)
(8.79007,1.00000000)
(8.87939,1.00000000)
(8.96961,1.00000000)
(9.06075,1.00000000)
(9.15282,1.00000000)
(9.24582,1.00000000)
(9.33977,1.00000000)
(9.43468,1.00000000)
(9.53054,1.00000000)
(9.62738,1.00000000)
(9.72521,1.00000000)
(9.82403,1.00000000)
(9.92385,1.00000000)
(10.02469,1.00000000)
(10.12655,1.00000000)
(10.22945,1.00000000)
(10.33339,1.00000000)
(10.43839,1.00000000)
(10.54446,1.00000000)
(10.65160,1.00000000)
(10.75983,1.00000000)
(10.86917,1.00000000)
(10.97961,1.00000000)
(11.09118,1.00000000)
(11.20387,1.00000000)
(11.31772,1.00000000)
(11.43272,1.00000000)
(11.54889,1.00000000)
(11.66624,1.00000000)
(11.78478,1.00000000)
(11.90453,1.00000000)
(12.02549,1.00000000)
(12.14769,1.00000000)
(12.27112,1.00000000)
(12.39581,1.00000000)
(12.52176,1.00000000)
(12.64900,1.00000000)
(12.77753,1.00000000)
(12.90736,1.00000000)
(13.03852,1.00000000)
(13.17100,1.00000000)
(13.30483,1.00000000)
(13.44003,1.00000000)
(13.57659,1.00000000)
(13.71455,1.00000000)
(13.85390,1.00000000)
(13.99467,1.00000000)
(14.13688,1.00000000)
(14.28052,1.00000000)
(14.42563,1.00000000)
(14.57221,1.00000000)
(14.72028,1.00000000)
(14.86986,1.00000000)
(15.02095,1.00000000)
(15.17358,1.00000000)
(15.32776,1.00000000)
(15.48351,1.00000000)
(15.64084,1.00000000)
(15.79977,1.00000000)
(15.96031,1.00000000)
(16.12249,1.00000000)
(16.28631,1.00000000)
(16.45180,1.00000000)
(16.61897,1.00000000)
(16.78784,1.00000000)
(16.95842,1.00000000)
(17.13074,1.00000000)
(17.30480,1.00000000)
(17.48064,1.00000000)
(17.65826,1.00000000)
(17.83769,1.00000000)
(18.01894,1.00000000)
(18.20204,1.00000000)
(18.38699,1.00000000)
(18.57382,1.00000000)
(18.76256,1.00000000)
(18.95320,1.00000000)
(19.14579,1.00000000)
(19.34033,1.00000000)
(19.53685,1.00000000)
(19.73537,1.00000000)
(19.93591,1.00000000)
(20.13848,1.00000000)
(20.34311,1.00000000)
(20.54982,1.00000000)
(20.75863,1.00000000)
(20.96956,1.00000000)
(21.18263,1.00000000)
(21.39787,1.00000000)
(21.61530,1.00000000)
(21.83494,1.00000000)
(22.05680,1.00000000)
(22.28093,1.00000000)
(22.50733,1.00000000)
(22.73603,1.00000000)
(22.96705,1.00000000)
(23.20042,1.00000000)
(23.43617,1.00000000)
(23.67430,1.00000000)
(23.91486,1.00000000)
(24.15786,1.00000000)
(24.40334,1.00000000)
(24.65130,1.00000000)
(24.90179,1.00000000)
(25.15482,1.00000000)
(25.41042,1.00000000)
(25.66862,1.00000000)
(25.92944,1.00000000)
(26.19292,1.00000000)
(26.45907,1.00000000)
(26.72792,1.00000000)
(26.99951,1.00000000)
(27.27385,1.00000000)
(27.55099,1.00000000)
(27.83094,1.00000000)
(28.11373,1.00000000)
(28.39940,1.00000000)
(28.68797,1.00000000)
(28.97947,1.00000000)
(29.27394,1.00000000)
(29.57139,1.00000000)
(29.87187,1.00000000)
(30.17541,1.00000000)
(30.48202,1.00000000)
(30.79175,1.00000000)
(31.10463,1.00000000)
(31.42069,1.00000000)
(31.73996,1.00000000)
(32.06248,1.00000000)
(32.38827,1.00000000)
(32.71737,1.00000000)
(33.04982,1.00000000)
(33.38564,1.00000000)
(33.72488,1.00000000)
(34.06756,1.00000000)
(34.41373,1.00000000)
(34.76341,1.00000000)
(35.11665,1.00000000)
(35.47347,1.00000000)
(35.83392,1.00000000)
(36.19804,1.00000000)
(36.56585,1.00000000)
(36.93740,1.00000000)
(37.31273,1.00000000)
(37.69187,1.00000000)
(38.07486,1.00000000)
(38.46175,1.00000000)
(38.85256,1.00000000)
(39.24735,1.00000000)
(39.64615,1.00000000)
(40.04900,1.00000000)
(40.45594,1.00000000)
(40.86702,1.00000000)
(41.28228,1.00000000)
(41.70175,1.00000000)
(42.12549,1.00000000)
(42.55353,1.00000000)
(42.98593,1.00000000)
(43.42271,1.00000000)
(43.86394,1.00000000)
(44.30964,1.00000000)
(44.75988,1.00000000)
(45.21469,1.00000000)
(45.67413,1.00000000)
(46.13823,1.00000000)
(46.60705,1.00000000)
(47.08063,1.00000000)
(47.55902,1.00000000)
(48.04227,1.00000000)
(48.53044,1.00000000)
(49.02356,1.00000000)
(49.52170,1.00000000)
(50.02490,1.00000000)
(50.53321,1.00000000)
(51.04668,1.00000000)
(51.56538,1.00000000)
(52.08934,1.00000000)
(52.61863,1.00000000)
(53.15329,1.00000000)
(53.69339,1.00000000)
(54.23898,1.00000000)
(54.79011,1.00000000)
(55.34684,1.00000000)
(55.90923,1.00000000)
(56.47733,1.00000000)
(57.05120,1.00000000)
(57.63091,1.00000000)
(58.21651,1.00000000)
(58.80805,1.00000000)
(59.40561,1.00000000)
(60.00924,1.00000000)
(60.61900,1.00000000)
(61.23496,1.00000000)
(61.85718,1.00000000)
(62.48572,1.00000000)
(63.12065,1.00000000)
(63.76202,1.00000000)
(64.40992,1.00000000)
(65.06440,1.00000000)
(65.72553,1.00000000)
(66.39338,1.00000000)
(67.06801,1.00000000)
(67.74950,1.00000000)
(68.43791,1.00000000)
(69.13332,1.00000000)
(69.83579,1.00000000)
(70.54540,1.00000000)
(71.26223,1.00000000)
(71.98633,1.00000000)
(72.71780,1.00000000)
(73.45669,1.00000000)
(74.20310,1.00000000)
(74.95709,1.00000000)
(75.71874,1.00000000)
(76.48813,1.00000000)
(77.26533,1.00000000)
(78.05044,1.00000000)
(78.84352,1.00000000)
(79.64466,1.00000000)
(80.45394,1.00000000)
(81.27145,1.00000000)
(82.09726,1.00000000)
(82.93146,1.00000000)
(83.77414,1.00000000)
(84.62538,1.00000000)
(85.48527,1.00000000)
(86.35390,1.00000000)
(87.23136,1.00000000)
(88.11773,1.00000000)
(89.01310,1.00000000)
(89.91758,1.00000000)
(90.83125,1.00000000)
(91.75420,1.00000000)
(92.68652,1.00000000)
(93.62833,1.00000000)
(94.57970,0.99999999)
(95.54074,0.99999999)
(96.51154,0.99999998)
(97.49221,0.99999996)
(98.48284,0.99999994)
(99.48354,0.99999988)
(100.49441,0.99999979)
(101.51555,0.99999963)
(102.54706,0.99999935)
(103.58906,0.99999885)
(104.64164,0.99999797)
(105.70492,0.99999643)
(106.77900,0.99999375)
(107.86400,0.99998908)
(108.96002,0.99998097)
(110.06718,0.99996698)
(111.18559,0.99994289)
(112.31537,0.99990161)
(113.45662,0.99983116)
(114.60947,0.99971146)
(115.77403,0.99950906)
(116.95043,0.99916853)
(118.13878,0.99859871)
(119.33921,0.99765072)
(120.55183,0.99608353)
(121.77678,0.99351069)
(123.01417,0.98931988)
(124.26413,0.98255498)
(125.52680,0.97175139)
(126.80230,0.95472337)
(128.09075,0.92832896)
(129.39230,0.88830141)
(130.70708,0.82936177)
(132.03521,0.74602185)
(133.37684,0.63465392)
(134.73210,0.49717420)
(136.10114,0.34532916)
(137.48408,0.20174856)
(138.88108,0.09223641)
(140.29227,0.02995305)
(141.71780,0.00608245)
(143.15782,0.00065539)
(144.61246,0.00003046)
(146.08189,0.00000047)
(147.56625,0.00000000)
(149.06570,0.00000000)
(150.58037,0.00000000)
(152.11044,0.00000000)
(153.65606,0.00000000)
(155.21738,0.00000000)
(156.79457,0.00000000)
(158.38778,0.00000000)
(159.99719,0.00000000)
(161.62294,0.00000000)
(163.26522,0.00000000)
(164.92418,0.00000000)
(166.60000,0.00000000)
(168.29285,0.00000000)
(170.00290,0.00000000)
(171.73032,0.00000000)
(173.47530,0.00000000)
(175.23801,0.00000000)
(177.01863,0.00000000)
(178.81734,0.00000000)
(180.63433,0.00000000)
(182.46978,0.00000000)
(184.32388,0.00000000)
(186.19683,0.00000000)
(188.08880,0.00000000)
(190.00000,0.00000000)
};
\addlegendentry{ECC$(1068,1024,4)$}
\addplot+[mark=none, black, dashed, line width=0.55pt, forget plot] coordinates {(1,0.90000000) (190,0.90000000)};
\node[anchor=west, align=center, font=\eccplotfont] at (axis cs:7,0.848) {No\\ECC};
\draw[<->, black, line width=0.45pt] (axis cs:7.79927,0.916) -- (axis cs:39.04738,0.916);
\node[anchor=south, font=\eccplotfont] at (axis cs:23.42332,0.917) {$\approx 5.0\times$};
\node[anchor=west, font=\eccplotfont] at (axis cs:164.3,0.91) {target};
\end{axis}
\end{tikzpicture}

